Topological field theories on open-closed $r$-spin surfaces

In this article, we establish a connection between two models for $r$-spin structures on surfaces: the marked PLCW decompositions of Novak and Runkel-Szegedy, and the structured graphs of Dyckerhoff-Kapranov. We use these models to describe $r$-spin structures on open-closed bordisms, leading to a generators-and-relations characterization of the 2-dimensional open-closed $r$-spin bordism category. This results in a classification of 2-dimensional open closed field theories in terms of algebraic structures we term "knowledgeable $\Lambda_r$-Frobenius algebras". We additionally extend the state sum construction of closed $r$-spin TFTs from a $\Lambda_r$-Frobenius algebra $A$ with invertible window element of Novak and Runkel-Szegedy to the open-closed case. The corresponding knowledgeable $\Lambda_r$-Frobenius algebra is $A$ together with the $\mathbb{Z}/r$-graded center of $A$.

==> graphics/A-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none, label={above:$A$}] (4) at (-6.5, 1) {};
		\node [style=none, label={below:$A$}] (5) at (-7, -1) {};
		\node [style=none, label={below:$A$}] (6) at (-6, -1) {};
		\node [style=none] (7) at (-8, 0) {$\mu=$};
		\node [style=none, label={above:$A$}] (8) at (-1, 1) {};
		\node [style=none, label={above:$A$}] (9) at (0, 1) {};
		\node [style=none, label={below:$A$}] (10) at (-0.5, -1) {};
		\node [style=square] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (15) at (-2, 0) {$\Delta=$};
		\node [style=none, label={above:$A$}] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-4.5, 0) {$\eta=$};
		\node [style=white dot] (18) at (-3.5, -1) {};
		\node [style=none, label={below:$A$}] (19) at (2.5, -1) {};
		\node [style=none] (20) at (1.5, 0) {$\varepsilon=$};
		\node [style=white dot] (21) at (2.5, 1) {};
		\node [style=none, label={below:$A$}] (22) at (9.5, -1) {};
		\node [style=none, label={above:$A$}] (23) at (9.5, 1) {};
		\node [style=none] (24) at (8, 0) {$N^k=$};
		\node [style=white dot big] (26) at (9.5, 0) {\scriptsize{$k$}};
		\node [style=none, label={below:$A$}] (27) at (5, -1) {};
		\node [style=none, label={above:$A$}] (28) at (5, 1) {};
		\node [style=none] (29) at (4, 0) {$N=$};
		\node [style=square] (30) at (6, -0.5) {};
		\node [style=square] (31) at (6, 0.5) {};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (5, -0.5) {};
		\node [style=white dot] (34) at (6, 1.25) {};
		\node [style=white dot] (35) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (1.center) to (5.center);
		\draw [in=90, out=-60] (2.center) to (6.center);
		\draw (16.center) to (18);
		\draw [in=120, out=-90] (8.center) to (12.center);
		\draw [in=60, out=-90] (9.center) to (13.center);
		\draw (21) to (19.center);
		\draw (23.center) to (26);
		\draw (26) to (22.center);
		\draw (4.center) to (0);
		\draw (11) to (10.center);
		\draw [bend left=45, looseness=1.25] (31) to (30);
		\draw (28.center) to (32.center);
		\draw (33.center) to (27.center);
		\draw [in=-135, out=90] (33.center) to (31);
		\draw [in=135, out=-90, looseness=0.75] (32.center) to (30);
		\draw (34) to (31);
		\draw (30) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/AC-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1, 0) {\scriptsize{$x$}};
		\node [style=up-triangle] (1) at (2.5, 0) {\scriptsize{$x$}};
		\node [style=none, label={above:$A$}] (2) at (-1, 1) {};
		\node [style=none, label={above:$C_x$}] (3) at (2.5, 1) {};
		\node [style=none, label={below:$A$}] (4) at (2.5, -1) {};
		\node [style=none, label={below:$C_x$}] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2.5, 0) {$\iota_x=$};
		\node [style=none] (7) at (1, 0) {$\pi_x=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/AC-rel-Cardy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2, 1.5) {\scriptsize{$x$}};
		\node [style=up-triangle] (1) at (-2, -1.5) {\scriptsize{$x$}};
		\node [style=none, label={above:$A$}] (2) at (-2, 2.5) {};
		\node [style=none, label={below:$A$}] (4) at (-2, -2.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=square] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none, label={above:$A$}] (11) at (2, 2.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none, label={below:$A$}] (16) at (2, -2.5) {};
		\node [style=square] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (2, -1.5) {};
		\node [style=white dot big] (28) at (2.5, -0.5) {\scriptsize{$x$}};
		\node [style=none] (29) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4.center);
		\draw (5.center) to (1);
		\draw [in=90, out=-120] (9.center) to (12.center);
		\draw [in=90, out=-60] (10.center) to (13.center);
		\draw (11.center) to (8);
		\draw (17) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (28);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (29.center);
		\draw [in=120, out=-90] (29.center) to (18.center);
		\draw [in=60, out=-90] (28) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/AC-rel-duality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=triangle] (14) at (-0.5, -0.5) {\scriptsize{$x$}};
		\node [style=none, label={below:$C_x$}] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none, label={below:$A$}] (19) at (0.5, -1.5) {};
		\node [style=none, label={below:$C_x$}] (27) at (3.5, -1.5) {};
		\node [style=none, label={below:$A$}] (30) at (4.5, -1.5) {};
		\node [style=none] (31) at (2, 0) {$=$};
		\node [style=white dot] (33) at (0, 2) {};
		\node [style=up-triangle] (35) at (4.5, -0.25) {\scriptsize{$-x$}};
		\node [style=square] (36) at (4, 1) {\scriptsize{$x,-x$}};
		\node [style=none] (37) at (3.5, 1) {};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (4.5, 0) {};
		\node [style=white dot] (43) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60] (10.center) to (13.center);
		\draw (14) to (16.center);
		\draw (17.center) to (14);
		\draw (33) to (10.center);
		\draw (37.center) to (41.center);
		\draw (38.center) to (42.center);
		\draw (42.center) to (35);
		\draw (35) to (30.center);
		\draw (43) to (36);
		\draw (13.center) to (19.center);
		\draw [in=90, out=-120] (9.center) to (17.center);
		\draw (41.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/AC-rel-knowledge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none, label={above:$A$}] (11) at (0, 2.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=triangle] (14) at (-0.5, -1) {\scriptsize{$x$}};
		\node [style=none, label={below:$C_x$}] (16) at (-0.5, -2) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none, label={below:$A$}] (19) at (0.5, -2) {};
		\node [style=square] (20) at (4, 1.5) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=none] (22) at (4, 1.5) {};
		\node [style=none, label={above:$A$}] (23) at (4, 2.5) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=triangle] (26) at (3.5, -1) {\scriptsize{$x$}};
		\node [style=none, label={below:$C_x$}] (27) at (3.5, -2) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none, label={below:$A$}] (30) at (4.5, -2) {};
		\node [style=none] (31) at (2, 0) {$=$};
		\node [style=white dot big] (32) at (4.5, 0) {\scriptsize{$1-x$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (9.center) to (12.center);
		\draw [in=90, out=-60] (10.center) to (13.center);
		\draw (11.center) to (8);
		\draw (14) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (17.center);
		\draw (17.center) to (14);
		\draw (18.center) to (19.center);
		\draw [in=90, out=-120] (21.center) to (24.center);
		\draw [in=90, out=-60] (22.center) to (25.center);
		\draw (23.center) to (20);
		\draw (26) to (27.center);
		\draw (28.center) to (26);
		\draw (24.center) to (28.center);
		\draw (25.center) to (32);
		\draw (32) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-comp-Nx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3, 2.5) {};
		\node [style=none] (14) at (2, 5) {\scriptsize{$x$}};
		\node [style=none] (15) at (4, 5) {\scriptsize{$-x$}};
		\node [style=none] (16) at (2.5, 3.5) {\scriptsize{$-1$}};
		\node [style=none] (27) at (6.5, 6) {\scriptsize{$0$}};
		\node [style=none] (28) at (2.5, 6) {\scriptsize{$0$}};
		\node [style=black dot small] (32) at (3, 4.25) {};
		\node [style=none] (33) at (3, 3.25) {};
		\node [style=none] (37) at (0, 10) {};
		\node [style=none] (38) at (2, 10) {};
		\node [style=none] (39) at (1, 10.5) {};
		\node [style=none] (40) at (4, 10) {};
		\node [style=none] (41) at (6, 10) {};
		\node [style=none] (42) at (5, 10.5) {};
		\node [style=none] (43) at (1.75, 11.75) {\scriptsize{$-x$}};
		\node [style=none] (44) at (3.5, 11) {\scriptsize{$x$}};
		\node [style=none] (45) at (3.75, 12.25) {\scriptsize{$-1$}};
		\node [style=none] (46) at (2.5, 10) {\scriptsize{$0$}};
		\node [style=none] (50) at (6.5, 10) {\scriptsize{$0$}};
		\node [style=black dot small] (52) at (1, 9.5) {};
		\node [style=black dot small] (53) at (5, 9.5) {};
		\node [style=black dot small] (55) at (3, 11.75) {};
		\node [style=none] (56) at (4, 11.25) {};
		\node [style=none] (61) at (4.5, 2) {\scriptsize{$0$}};
		\node [style=none] (62) at (3, 0) {};
		\node [style=none] (65) at (2, 14) {};
		\node [style=none] (66) at (4, 14) {};
		\node [style=none] (67) at (3, 14.5) {};
		\node [style=none] (69) at (4.5, 14) {\scriptsize{$0$}};
		\node [style=none] (70) at (3, 16) {};
		\node [style=black dot small] (72) at (3, 13.5) {};
		\node [style=none] (73) at (-4, 2) {};
		\node [style=none] (74) at (-2, 2) {};
		\node [style=none] (75) at (-3, 2.5) {};
		\node [style=none] (76) at (-3, 0.75) {$S^1_{x}$};
		\node [style=none] (77) at (-1.5, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (78) at (-3, 1.5) {};
		\node [style=none] (79) at (-4, 13.5) {};
		\node [style=none] (80) at (-2, 13.5) {};
		\node [style=none] (81) at (-3, 14) {};
		\node [style=none] (82) at (-3, 14.75) {$S^1_x$};
		\node [style=none] (83) at (-1.5, 13.5) {\scriptsize{$-1$}};
		\node [style=black dot small] (84) at (-3, 13) {};
		\node [style=none] (85) at (-4, 6) {};
		\node [style=none] (86) at (-2, 6) {};
		\node [style=none] (87) at (-3, 6.5) {};
		\node [style=none] (88) at (-1.5, 6) {\scriptsize{$0$}};
		\node [style=black dot small] (89) at (-3, 5.5) {};
		\node [style=none] (90) at (-4, 10) {};
		\node [style=none] (91) at (-2, 10) {};
		\node [style=none] (92) at (-3, 10.5) {};
		\node [style=none] (93) at (-1.5, 10) {\scriptsize{$0$}};
		\node [style=black dot small] (94) at (-3, 9.5) {};
		\node [style=none] (95) at (0, 6) {};
		\node [style=none] (96) at (2, 6) {};
		\node [style=none] (97) at (1, 6.5) {};
		\node [style=black dot small] (98) at (1, 5.5) {};
		\node [style=none] (99) at (4, 6) {};
		\node [style=none] (100) at (6, 6) {};
		\node [style=none] (101) at (5, 6.5) {};
		\node [style=black dot small] (102) at (5, 5.5) {};
		\node [style=none] (103) at (-2.5, 4) {\scriptsize{$x$}};
		\node [style=none] (104) at (-2.5, 11.5) {\scriptsize{$x$}};
		\node [style=none] (105) at (0, 9) {\scriptsize{$x$}};
		\node [style=none] (106) at (-2, 9) {\scriptsize{$x$}};
		\node [style=none] (107) at (5.5, 7.75) {\scriptsize{$-x$}};
		\node [style=none] (108) at (2, 2) {};
		\node [style=none] (109) at (4, 2) {};
		\node [style=black dot small] (111) at (3, 1.5) {};
		\node [style=none] (115) at (15, 3.5) {\scriptsize{$-1$}};
		\node [style=black dot small] (118) at (15.5, 4.25) {};
		\node [style=none] (119) at (15.5, 3.25) {};
		\node [style=none] (123) at (16.5, 10) {};
		\node [style=none] (124) at (18.5, 10) {};
		\node [style=none] (125) at (17.5, 10.5) {};
		\node [style=none] (126) at (14.25, 11.75) {\scriptsize{$-x$}};
		\node [style=none] (127) at (16, 11) {\scriptsize{$x$}};
		\node [style=none] (128) at (16.25, 12.25) {\scriptsize{$-1$}};
		\node [style=none] (130) at (19, 10) {\scriptsize{$0$}};
		\node [style=black dot small] (132) at (17.5, 9.5) {};
		\node [style=black dot small] (133) at (15.5, 11.75) {};
		\node [style=none] (134) at (16.5, 11.25) {};
		\node [style=none] (136) at (15.5, 0) {};
		\node [style=none] (137) at (14.5, 14) {};
		\node [style=none] (138) at (16.5, 14) {};
		\node [style=none] (141) at (15.5, 16) {};
		\node [style=black dot small] (142) at (15.5, 13.5) {};
		\node [style=none] (143) at (8.5, 2) {};
		\node [style=none] (144) at (10.5, 2) {};
		\node [style=none] (145) at (9.5, 2.5) {};
		\node [style=none] (146) at (9.5, 0.75) {$S^1_{x}$};
		\node [style=none] (147) at (11, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (148) at (9.5, 1.5) {};
		\node [style=none] (149) at (8.5, 13.5) {};
		\node [style=none] (150) at (10.5, 13.5) {};
		\node [style=none] (151) at (9.5, 14) {};
		\node [style=none] (152) at (9.5, 14.75) {$S^1_x$};
		\node [style=none] (153) at (11, 13.5) {\scriptsize{$-1$}};
		\node [style=black dot small] (154) at (9.5, 13) {};
		\node [style=none] (155) at (8.5, 6) {};
		\node [style=none] (156) at (10.5, 6) {};
		\node [style=none] (159) at (9.5, 5.5) {};
		\node [style=none] (160) at (8.5, 10) {};
		\node [style=none] (161) at (10.5, 10) {};
		\node [style=none] (164) at (9.5, 9.5) {};
		\node [style=none] (165) at (12.5, 6) {};
		\node [style=none] (166) at (14.5, 6) {};
		\node [style=none] (168) at (13.5, 5.5) {};
		\node [style=none] (169) at (16.5, 6) {};
		\node [style=none] (170) at (18.5, 6) {};
		\node [style=none] (172) at (17.5, 5.5) {};
		\node [style=none] (173) at (10, 4) {\scriptsize{$x$}};
		\node [style=none] (174) at (10, 11.5) {\scriptsize{$x$}};
		\node [style=none] (177) at (18, 7.75) {\scriptsize{$-x$}};
		\node [style=none] (178) at (14.5, 2) {};
		\node [style=none] (179) at (16.5, 2) {};
		\node [style=black dot small] (180) at (15.5, 1.5) {};
		\node [style=none] (208) at (-3, -11.25) {$S^1_{x}$};
		\node [style=none] (211) at (-4, -2) {};
		\node [style=none] (212) at (-2, -2) {};
		\node [style=none] (213) at (-3, -1.5) {};
		\node [style=none] (214) at (-3, -0.75) {$S^1_x$};
		\node [style=none] (215) at (-1.5, -2) {\scriptsize{$-1$}};
		\node [style=black dot small] (216) at (-3, -2.5) {};
		\node [style=none] (230) at (-2.5, -3) {\scriptsize{$x$}};
		\node [style=black dot small] (238) at (-3, -8.5) {};
		\node [style=black dot small] (240) at (-3, -4) {};
		\node [style=none] (241) at (-3, -7.5) {};
		\node [style=none] (242) at (12.5, 10) {};
		\node [style=none] (243) at (14.5, 10) {};
		\node [style=none] (244) at (13.5, 10.5) {};
		\node [style=none] (245) at (15, 10) {\scriptsize{$0$}};
		\node [style=black dot small] (246) at (13.5, 9.5) {};
		\node [style=none] (247) at (-4, -10) {};
		\node [style=none] (248) at (-2, -10) {};
		\node [style=none] (249) at (-3, -9.5) {};
		\node [style=none] (250) at (-1.5, -10) {\scriptsize{$0$}};
		\node [style=black dot small] (251) at (-3, -10.5) {};
		\node [style=none] (252) at (-4, -6) {};
		\node [style=none] (253) at (-2, -6) {};
		\node [style=none] (254) at (-3, -5.5) {};
		\node [style=none] (255) at (-1.5, -6) {\scriptsize{$0$}};
		\node [style=black dot small] (256) at (-3, -6.5) {};
		\node [style=none] (257) at (-2.5, -7.25) {\scriptsize{$x$}};
		\node [style=none] (258) at (-1, -5) {\scriptsize{$-x-1$}};
		\node [style=none] (259) at (-1, -9) {\scriptsize{$-x$}};
		\node [style=none] (260) at (-3, -5) {};
		\node [style=none] (261) at (2.5, -11.25) {$S^1_{x}$};
		\node [style=none] (262) at (1.5, -2) {};
		\node [style=none] (263) at (3.5, -2) {};
		\node [style=none] (264) at (2.5, -1.5) {};
		\node [style=none] (265) at (2.5, -0.75) {$S^1_x$};
		\node [style=none] (266) at (4, -2) {\scriptsize{$-1$}};
		\node [style=black dot small] (267) at (2.5, -2.5) {};
		\node [style=none] (268) at (3, -3) {\scriptsize{$x$}};
		\node [style=black dot small] (271) at (2.5, -4) {};
		\node [style=black dot small] (272) at (2.5, -8.5) {};
		\node [style=none] (273) at (1.5, -10) {};
		\node [style=none] (274) at (3.5, -10) {};
		\node [style=none] (275) at (2.5, -9.5) {};
		\node [style=none] (276) at (4, -10) {\scriptsize{$1$}};
		\node [style=black dot small] (277) at (2.5, -10.5) {};
		\node [style=none] (278) at (1.5, -6) {};
		\node [style=none] (279) at (3.5, -6) {};
		\node [style=none] (280) at (2.5, -5.5) {};
		\node [style=none] (281) at (4, -6) {\scriptsize{$-1$}};
		\node [style=black dot small] (282) at (2.5, -6.5) {};
		\node [style=none] (283) at (3, -7.25) {\scriptsize{$x$}};
		\node [style=none] (284) at (4.5, -5) {\scriptsize{$-x-1$}};
		\node [style=none] (285) at (4.5, -9) {\scriptsize{$-x-1$}};
		\node [style=none] (287) at (8, -11.25) {$S^1_{x}$};
		\node [style=none] (288) at (7, -2) {};
		\node [style=none] (289) at (9, -2) {};
		\node [style=none] (290) at (8, -1.5) {};
		\node [style=none] (291) at (8, -0.75) {$S^1_x$};
		\node [style=none] (292) at (9.5, -2) {\scriptsize{$-1$}};
		\node [style=black dot small] (293) at (8, -2.5) {};
		\node [style=none] (294) at (8.5, -6) {\scriptsize{$x$}};
		\node [style=black dot small] (296) at (8, -10.5) {};
		\node [style=none] (298) at (7, -10) {};
		\node [style=none] (299) at (9, -10) {};
		\node [style=none] (300) at (8, -9.5) {};
		\node [style=none] (301) at (9.5, -10) {\scriptsize{$1$}};
		\node [style=black dot small] (302) at (8, -10.5) {};
		\node [style=none] (303) at (7, -6) {};
		\node [style=none] (304) at (9, -6) {};
		\node [style=none] (305) at (13, -11.25) {$S^1_{x}$};
		\node [style=none] (306) at (12, -2) {};
		\node [style=none] (307) at (14, -2) {};
		\node [style=none] (308) at (13, -1.5) {};
		\node [style=none] (309) at (13, -0.75) {$S^1_x$};
		\node [style=none] (310) at (14.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (311) at (13, -2.5) {};
		\node [style=none] (312) at (13.5, -6) {\scriptsize{$x$}};
		\node [style=black dot small] (314) at (13, -10.5) {};
		\node [style=none] (315) at (12, -10) {};
		\node [style=none] (316) at (14, -10) {};
		\node [style=none] (317) at (13, -9.5) {};
		\node [style=none] (318) at (14.5, -10) {\scriptsize{$0$}};
		\node [style=black dot small] (319) at (13, -10.5) {};
		\node [style=none] (320) at (12, -6) {};
		\node [style=none] (321) at (14, -6) {};
		\node [style=none] (322) at (15.5, -6) {$=N_x\ .$};
		\node [style=none] (323) at (7.5, 8) {$\overset{\text{4a, b}}{\simeq}$};
		\node [style=none] (324) at (-5, -6) {$\overset{\text{4a,b}}{\simeq}$};
		\node [style=none] (325) at (0, -6) {$\overset{\text{2}}{\simeq}$};
		\node [style=none] (326) at (5.5, -6) {$\overset{\text{1,2,4b}}{\simeq}$};
		\node [style=none] (327) at (10.5, -6) {$\overset{\text{3}}{\simeq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=semicircle line] (32) to (33.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (37.center) to (39.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [bend left=270] (40.center) to (38.center);
		\draw [in=-90, out=180, looseness=0.75] (52) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (53) to (40.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (52) to (38.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (53) to (41.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (41.center) to (42.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (55) to (52);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (56.center) to (53);
		\draw [style=semicircle line, in=135, out=-15] (55) to (56.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (66.center) to (67.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (67.center) to (65.center);
		\draw [in=-180, out=90, looseness=0.75] (65.center) to (70.center);
		\draw [in=0, out=90, looseness=0.75] (66.center) to (70.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (72) to (66.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (65.center) to (72);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (74.center) to (75.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (75.center) to (73.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (78) to (74.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (73.center) to (78);
		\draw [in=-180, out=90, looseness=0.75] (79.center) to (81.center);
		\draw [in=-90, out=-180, looseness=0.75] (84) to (79.center);
		\draw [in=90, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (84) to (80.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (86.center) to (87.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (87.center) to (85.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (89) to (86.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (85.center) to (89);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (92.center) to (90.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (94) to (91.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (90.center) to (94);
		\draw [in=-90, out=90] (37.center) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (41.center);
		\draw [style=mid arrow] (55) to (72);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (96.center) to (97.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (97.center) to (95.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (98) to (96.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (95.center) to (98);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (100.center) to (101.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (101.center) to (99.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (102) to (100.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (99.center) to (102);
		\draw (40.center) to (99.center);
		\draw (41.center) to (100.center);
		\draw [in=90, out=-90, looseness=0.75] (37.center) to (85.center);
		\draw [in=-90, out=60, looseness=0.75] (86.center) to (38.center);
		\draw [in=-90, out=120, looseness=0.75] (95.center) to (90.center);
		\draw [in=-90, out=90, looseness=0.75] (96.center) to (91.center);
		\draw (90.center) to (79.center);
		\draw (91.center) to (80.center);
		\draw (85.center) to (73.center);
		\draw (86.center) to (74.center);
		\draw [style=mid arrow] (102) to (53);
		\draw [style=mid arrow, in=-60, out=90, looseness=0.75] (98) to (94);
		\draw [style=mid arrow, in=-120, out=90, looseness=0.75] (89) to (52);
		\draw [style=mid arrow] (94) to (84);
		\draw [style=mid arrow] (78) to (89);
		\draw [bend right=270] (99.center) to (96.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (32) to (102);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (32) to (98);
		\draw [in=180, out=-90, looseness=0.75] (108.center) to (62.center);
		\draw [in=0, out=-90, looseness=0.75] (109.center) to (62.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (109.center) to (3.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (3.center) to (108.center);
		\draw [in=90, out=-90] (95.center) to (108.center);
		\draw [in=-90, out=90, looseness=0.75] (109.center) to (100.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (111) to (109.center);
		\draw [style=semicircle line, in=-90, out=180, looseness=0.75] (111) to (108.center);
		\draw [style=mid arrow] (33.center) to (111);
		\draw [style=semicircle line] (118) to (119.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (123.center) to (125.center);
		\draw [in=-90, out=180, looseness=0.75] (132) to (123.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (132) to (124.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (124.center) to (125.center);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (134.center) to (132);
		\draw [style=semicircle line, in=135, out=-15] (133) to (134.center);
		\draw [in=-180, out=90, looseness=0.75] (137.center) to (141.center);
		\draw [in=0, out=90, looseness=0.75] (138.center) to (141.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (144.center) to (145.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (145.center) to (143.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (148) to (144.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (143.center) to (148);
		\draw [in=-180, out=90, looseness=0.75] (149.center) to (151.center);
		\draw [in=-90, out=-180, looseness=0.75] (154) to (149.center);
		\draw [in=90, out=0, looseness=0.75] (151.center) to (150.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (154) to (150.center);
		\draw [in=90, out=-90, looseness=0.75] (138.center) to (124.center);
		\draw [style=mid arrow] (133) to (142);
		\draw (123.center) to (169.center);
		\draw (124.center) to (170.center);
		\draw [in=-90, out=120, looseness=0.75] (165.center) to (160.center);
		\draw [in=-90, out=90, looseness=0.75] (166.center) to (161.center);
		\draw (160.center) to (149.center);
		\draw (161.center) to (150.center);
		\draw (155.center) to (143.center);
		\draw (156.center) to (144.center);
		\draw [style=mid arrow] (172.center) to (132);
		\draw [style=mid arrow, in=-60, out=90, looseness=0.75] (168.center) to (164.center);
		\draw [style=mid arrow] (164.center) to (154);
		\draw [style=mid arrow] (148) to (159.center);
		\draw [bend right=270] (169.center) to (166.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (118) to (172.center);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (118) to (168.center);
		\draw [in=180, out=-90, looseness=0.75] (178.center) to (136.center);
		\draw [in=0, out=-90, looseness=0.75] (179.center) to (136.center);
		\draw [in=90, out=-90] (165.center) to (178.center);
		\draw [in=-90, out=90, looseness=0.75] (179.center) to (170.center);
		\draw [style=mid arrow] (119.center) to (180);
		\draw [in=-180, out=90, looseness=0.75] (211.center) to (213.center);
		\draw [in=-90, out=-180, looseness=0.75] (216) to (211.center);
		\draw [in=90, out=0, looseness=0.75] (213.center) to (212.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (216) to (212.center);
		\draw [style=semicircle line] (238) to (241.center);
		\draw [style=mid arrow] (240) to (216);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (242.center) to (244.center);
		\draw [in=-90, out=180, looseness=0.75] (246) to (242.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (246) to (243.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (243.center) to (244.center);
		\draw [bend left=270] (123.center) to (243.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (133) to (246);
		\draw [in=-90, out=90] (242.center) to (137.center);
		\draw [in=90, out=-90, looseness=0.75] (242.center) to (155.center);
		\draw [in=-90, out=60, looseness=0.75] (156.center) to (243.center);
		\draw [style=mid arrow, in=-120, out=90, looseness=0.75] (159.center) to (246);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (247.center) to (249.center);
		\draw [in=-90, out=180, looseness=0.75] (251) to (247.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (251) to (248.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (248.center) to (249.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (252.center) to (254.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (253.center) to (254.center);
		\draw (252.center) to (211.center);
		\draw (253.center) to (212.center);
		\draw [style=mid arrow] (238) to (251);
		\draw [style=mid arrow] (241.center) to (256);
		\draw [style=mid arrow, in=-90, out=-180, looseness=0.75] (256) to (252.center);
		\draw [in=0, out=-90, looseness=0.75] (253.center) to (256);
		\draw [style=mid arrow] (260.center) to (256);
		\draw [style=semicircle line] (260.center) to (240);
		\draw (252.center) to (247.center);
		\draw (253.center) to (248.center);
		\draw [in=-180, out=90, looseness=0.75] (262.center) to (264.center);
		\draw [in=-90, out=-180, looseness=0.75] (267) to (262.center);
		\draw [in=90, out=0, looseness=0.75] (264.center) to (263.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (267) to (263.center);
		\draw [style=mid arrow] (271) to (267);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (273.center) to (275.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (277) to (274.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (274.center) to (275.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (278.center) to (280.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (279.center) to (280.center);
		\draw (278.center) to (262.center);
		\draw (279.center) to (263.center);
		\draw [style=mid arrow] (272) to (282);
		\draw (278.center) to (273.center);
		\draw (279.center) to (274.center);
		\draw [style=mid arrow] (272) to (277);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (273.center) to (277);
		\draw [in=-180, out=90, looseness=0.75] (288.center) to (290.center);
		\draw [in=-90, out=-180, looseness=0.75] (293) to (288.center);
		\draw [in=90, out=0, looseness=0.75] (290.center) to (289.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (293) to (289.center);
		\draw [style=mid arrow] (296) to (293);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (298.center) to (300.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (302) to (299.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (299.center) to (300.center);
		\draw (303.center) to (288.center);
		\draw (304.center) to (289.center);
		\draw (303.center) to (298.center);
		\draw (304.center) to (299.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (298.center) to (302);
		\draw [style=semicircle line, in=-90, out=0, looseness=0.75] (282) to (279.center);
		\draw [in=-180, out=90, looseness=0.75] (306.center) to (308.center);
		\draw [in=-90, out=-180, looseness=0.75] (311) to (306.center);
		\draw [in=90, out=0, looseness=0.75] (308.center) to (307.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (311) to (307.center);
		\draw [style=mid arrow] (314) to (311);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (315.center) to (317.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (319) to (316.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (316.center) to (317.center);
		\draw (320.center) to (306.center);
		\draw (321.center) to (307.center);
		\draw (320.center) to (315.center);
		\draw (321.center) to (316.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (315.center) to (319);
		\draw [style=mid arrow, in=-90, out=180, looseness=0.75] (282) to (278.center);
		\draw [style=mid arrow] (271) to (282);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (22) at (0, -2) {$S^1_{-1}$};
		\node [style=none] (26) at (1.5, -0.75) {\scriptsize{$0$}};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (28) at (0, 2) {$\emptyset$};
		\node [style=black dot small] (29) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (3.center) to (0.center);
		\draw [in=-180, out=90, looseness=0.75] (0.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (1.center) to (27.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (29) to (1.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (0.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-copants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (14) at (-1, 1) {\scriptsize{$x$}};
		\node [style=none] (15) at (1, 1) {\scriptsize{$y$}};
		\node [style=none] (16) at (-0.5, -0.5) {\scriptsize{$-w$}};
		\node [style=none] (22) at (0, -3.25) {$S^1_w$};
		\node [style=none] (23) at (-2, 3.25) {$S^1_x$};
		\node [style=none] (24) at (2, 3.25) {$S^1_y$};
		\node [style=none] (26) at (1.5, -2) {\scriptsize{$-1$}};
		\node [style=none] (27) at (3.5, 2) {\scriptsize{$0$}};
		\node [style=none] (28) at (-0.5, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (29) at (-2, 1.5) {};
		\node [style=black dot small] (30) at (2, 1.5) {};
		\node [style=black dot small] (31) at (0, -2.5) {};
		\node [style=black dot small] (32) at (0, 0.25) {};
		\node [style=none] (33) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (3.center) to (0.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-180, out=90, looseness=0.75] (8.center) to (10.center);
		\draw [in=90, out=-90] (4.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (9.center);
		\draw [bend right=270] (8.center) to (5.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (31) to (1.center);
		\draw [in=-90, out=-180, looseness=0.75] (29) to (4.center);
		\draw [in=-90, out=-180, looseness=0.75] (30) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=90, out=0, looseness=0.75] (10.center) to (9.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (29) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (30) to (9.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (32) to (30);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (32) to (29);
		\draw [in=-180, out=-90, looseness=0.75] (0.center) to (31);
		\draw [style=semicircle line] (32) to (33.center);
		\draw [style=mid arrow] (33.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-cozip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0.25, -0.75) {\scriptsize{$x$}};
		\node [style=none] (43) at (0, -3) {$I$};
		\node [style=none] (44) at (1.5, -2.25) {\scriptsize{$0$}};
		\node [style=none] (45) at (1, 1.75) {};
		\node [style=none] (46) at (-1, 1.75) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (0, 3) {$S^1_x$};
		\node [style=none] (49) at (1.5, 1.75) {\scriptsize{$-1$}};
		\node [style=black dot small] (50) at (0, 1.25) {};
		\node [style=black dot small] (51) at (1, -2.25) {};
		\node [style=black dot small] (52) at (-1, -2.25) {};
		\node [style=none] (54) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=0.75] (46.center) to (47.center);
		\draw [in=90, out=0, looseness=0.75] (47.center) to (45.center);
		\draw [in=-90, out=180, looseness=0.75] (50) to (46.center);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (51) to (52);
		\draw (45.center) to (51);
		\draw (46.center) to (52);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (50) to (45.center);
		\draw [style=mid arrow] (54.center) to (51);
		\draw [style=semicircle line] (52) to (54.center);
		\draw [style=mid arrow, in=-90, out=75] (52) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (22) at (0, 2) {$S^1_{1}$};
		\node [style=none] (26) at (1.5, 0.75) {\scriptsize{$0$}};
		\node [style=none] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -2) {$\emptyset$};
		\node [style=black dot small] (29) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (27.center);
		\draw [in=0, out=-90, looseness=0.75] (1.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (1.center) to (29);
		\draw [in=90, out=180, looseness=0.75] (29) to (0.center);
		\draw [style=semicircle line, in=-90, out=180, looseness=0.75] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-cylinder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (22) at (0, -3.25) {$S^1_{x}$};
		\node [style=none] (26) at (1.5, -2) {\scriptsize{$0$}};
		\node [style=none] (27) at (-1, 2) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (0, 2.5) {};
		\node [style=none] (31) at (0, 3.25) {$S^1_{x}$};
		\node [style=none] (32) at (1.5, 2) {\scriptsize{$-1$}};
		\node [style=black dot small] (34) at (0, 1.5) {};
		\node [style=black dot small] (35) at (0, -2.5) {};
		\node [style=none] (36) at (0.5, -0.5) {\scriptsize{$x$}};
		\node [style=none] (37) at (2.5, 0) {$=\id_{S^1_x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (3.center) to (0.center);
		\draw [in=-180, out=90, looseness=0.75] (27.center) to (29.center);
		\draw (27.center) to (0.center);
		\draw (28.center) to (1.center);
		\draw [in=-90, out=-180, looseness=0.75] (34) to (27.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (35) to (1.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (0.center) to (35);
		\draw [in=90, out=0, looseness=0.75] (29.center) to (28.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (34) to (28.center);
		\draw [style=mid arrow] (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-o-N.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 2.25) {$I$};
		\node [style=none] (27) at (1.5, -1.5) {\scriptsize{$0$}};
		\node [style=none] (54) at (1.5, 1.5) {\scriptsize{$-2$}};
		\node [style=none] (57) at (0, -2.25) {$I$};
		\node [style=none] (60) at (0, -1.5) {};
		\node [style=black dot] (61) at (-1, 1.5) {};
		\node [style=black dot] (62) at (1, 1.5) {};
		\node [style=black dot] (63) at (-1, -1.5) {};
		\node [style=black dot] (64) at (1, -1.5) {};
		\node [style=none] (65) at (-2, 0) {$N=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (61) to (62);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (63) to (61);
		\draw [style=mid arrow] (60.center) to (64);
		\draw [style=semicircle line] (63) to (60.center);
		\draw [style=thick] (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-o-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.5, 0) {\scriptsize{$0$}};
		\node [style=none] (57) at (0, -0.75) {$I$};
		\node [style=none] (60) at (0, 0) {};
		\node [style=black dot] (63) at (-1, 0) {};
		\node [style=black dot] (64) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (60.center) to (64);
		\draw [style=semicircle line] (63) to (60.center);
		\draw [style=thick, bend left=90, looseness=1.75] (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-o-copants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, -1.75) {$I$};
		\node [style=none] (27) at (-0.5, 2.25) {\scriptsize{$0$}};
		\node [style=none] (49) at (2, 3) {$I$};
		\node [style=none] (50) at (3.5, 2.25) {\scriptsize{$0$}};
		\node [style=none] (54) at (1.5, -1) {\scriptsize{$-1$}};
		\node [style=none] (57) at (-2, 3) {$I$};
		\node [style=none] (58) at (0, -1) {};
		\node [style=black dot] (59) at (-3, 2.25) {};
		\node [style=black dot] (60) at (-1, 2.25) {};
		\node [style=black dot] (61) at (1, 2.25) {};
		\node [style=black dot] (62) at (3, 2.25) {};
		\node [style=black dot] (63) at (-1, -1) {};
		\node [style=black dot] (64) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (59) to (60);
		\draw [style=thick, bend right=90, looseness=1.75] (60) to (61);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (59) to (63);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (64) to (62);
		\draw [style=mid arrow] (61) to (62);
		\draw [style=mid arrow] (58.center) to (64);
		\draw [style=semicircle line] (63) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-o-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.5, 0) {\scriptsize{$0$}};
		\node [style=none] (57) at (0, 0.75) {$I$};
		\node [style=none] (60) at (0, 0) {};
		\node [style=black dot] (63) at (-1, 0) {};
		\node [style=black dot] (64) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (60.center) to (64);
		\draw [style=thick, bend right=90, looseness=1.75] (63) to (64);
		\draw [style=semicircle line] (60.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-o-cylinder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 2.5) {$I$};
		\node [style=none] (27) at (1.5, -1.5) {\scriptsize{$0$}};
		\node [style=none] (54) at (1.5, 1.75) {\scriptsize{$-1$}};
		\node [style=none] (57) at (0, -2.25) {$I$};
		\node [style=none] (60) at (0, -1.5) {};
		\node [style=black dot] (61) at (-1, 1.75) {};
		\node [style=black dot] (62) at (1, 1.75) {};
		\node [style=black dot] (63) at (-1, -1.5) {};
		\node [style=black dot] (64) at (1, -1.5) {};
		\node [style=none] (65) at (2, 0) {$=\id_{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (61) to (62);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (63) to (61);
		\draw [style=mid arrow] (60.center) to (64);
		\draw [style=semicircle line] (63) to (60.center);
		\draw [style=thick] (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-o-pants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 3) {$I$};
		\node [style=none] (27) at (-0.5, -1) {\scriptsize{$0$}};
		\node [style=none] (49) at (2, -1.75) {$I$};
		\node [style=none] (50) at (3.5, -1) {\scriptsize{$0$}};
		\node [style=none] (54) at (1.5, 2.25) {\scriptsize{$-1$}};
		\node [style=none] (57) at (-2, -1.75) {$I$};
		\node [style=none] (60) at (-2, -1) {};
		\node [style=black dot] (61) at (-1, 2.25) {};
		\node [style=black dot] (62) at (1, 2.25) {};
		\node [style=black dot] (63) at (-3, -1) {};
		\node [style=black dot] (64) at (-1, -1) {};
		\node [style=black dot] (65) at (1, -1) {};
		\node [style=black dot] (66) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (64) to (65);
		\draw [style=mid arrow] (61) to (62);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (63) to (61);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (62) to (66);
		\draw [style=mid arrow] (60.center) to (64);
		\draw [style=semicircle line] (63) to (60.center);
		\draw [style=mid arrow] (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-pants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (14) at (-1.25, -0.25) {\scriptsize{$-x$}};
		\node [style=none] (15) at (0.5, -1) {\scriptsize{$-y$}};
		\node [style=none] (16) at (0.75, 0.25) {\scriptsize{$z$}};
		\node [style=none] (17) at (-0.5, -2) {\scriptsize{$0$}};
		\node [style=none] (22) at (0, 3.25) {$S^1_z$};
		\node [style=none] (23) at (-2, -3.25) {$S^1_x$};
		\node [style=none] (24) at (2, -3.25) {$S^1_y$};
		\node [style=none] (25) at (3.5, -2) {\scriptsize{$0$}};
		\node [style=none] (26) at (1.5, 2) {\scriptsize{$-1$}};
		\node [style=black dot small] (27) at (-2, -2.5) {};
		\node [style=black dot small] (28) at (2, -2.5) {};
		\node [style=black dot small] (29) at (0, 1.5) {};
		\node [style=black dot small] (30) at (0, -0.25) {};
		\node [style=none] (31) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [in=90, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (8.center) to (10.center);
		\draw [in=-90, out=90] (4.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (9.center);
		\draw [bend left=270] (8.center) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (29) to (1.center);
		\draw [in=-90, out=180, looseness=0.75] (27) to (4.center);
		\draw [in=-90, out=180, looseness=0.75] (28) to (8.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (27) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (28) to (9.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (9.center) to (10.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (30) to (27);
		\draw [style=mid arrow] (30) to (29);
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (29);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (31.center) to (28);
		\draw [style=semicircle line, in=135, out=-15] (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-gen-zip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 0.75) {\scriptsize{$x$}};
		\node [style=none] (24) at (0, 3) {$I$};
		\node [style=none] (27) at (1.5, 2.25) {\scriptsize{$-1$}};
		\node [style=none] (33) at (-1, -1.75) {};
		\node [style=none] (34) at (1, -1.75) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (0, -3) {$S^1_x$};
		\node [style=none] (37) at (1.5, -1.75) {\scriptsize{$0$}};
		\node [style=black dot small] (38) at (0, -2.25) {};
		\node [style=black dot small] (39) at (-1, 2.25) {};
		\node [style=black dot small] (40) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (34.center) to (35.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (35.center) to (33.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (38) to (34.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (33.center) to (38);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (39) to (40);
		\draw (33.center) to (39);
		\draw (34.center) to (40);
		\draw [style=mid arrow] (39) to (40);
		\draw [style=mid arrow, in=255, out=90] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-Cardy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-8, -2.5) {\scriptsize{$x$}};
		\node [style=none] (43) at (-8, -4.75) {$I$};
		\node [style=none] (44) at (-6.5, -4) {\scriptsize{$0$}};
		\node [style=none] (54) at (-8, -4) {};
		\node [style=none] (55) at (-8, 2.5) {\scriptsize{$x$}};
		\node [style=none] (56) at (-8, 4.75) {$I$};
		\node [style=none] (57) at (-6.5, 4) {\scriptsize{$-1$}};
		\node [style=none] (58) at (-9, 0) {};
		\node [style=none] (59) at (-7, 0) {};
		\node [style=none] (60) at (-8, 0.5) {};
		\node [style=none] (62) at (-7.5, 0) {\scriptsize{$0$}};
		\node [style=black dot small] (63) at (-8, -0.5) {};
		\node [style=none] (67) at (-4, -4.75) {$I$};
		\node [style=none] (68) at (-2.5, -4) {\scriptsize{$-x$}};
		\node [style=none] (71) at (-4, -4) {};
		\node [style=none] (72) at (-4, 1.75) {\scriptsize{$x$}};
		\node [style=none] (73) at (-4, 4.75) {$I$};
		\node [style=none] (74) at (-2.5, 4) {\scriptsize{$-1$}};
		\node [style=none] (75) at (-5, 0) {};
		\node [style=none] (76) at (-3, 0) {};
		\node [style=none] (82) at (-6, 0) {$\simeq$};
		\node [style=none] (95) at (-2, 0) {$\simeq$};
		\node [style=none] (96) at (1, -4.75) {$I$};
		\node [style=none] (97) at (2.5, -4) {\scriptsize{$0$}};
		\node [style=none] (100) at (1, -4) {};
		\node [style=none] (101) at (1, 4.75) {$I$};
		\node [style=none] (102) at (2.5, 4) {\scriptsize{$-1$}};
		\node [style=none] (107) at (3, 2) {\scriptsize{$x$}};
		\node [style=none] (108) at (-1, -2) {\scriptsize{$x$}};
		\node [style=black dot] (109) at (-9, 4) {};
		\node [style=black dot] (110) at (-7, 4) {};
		\node [style=black dot] (111) at (-5, 4) {};
		\node [style=black dot] (112) at (-3, 4) {};
		\node [style=black dot] (113) at (0, 4) {};
		\node [style=black dot] (114) at (2, 4) {};
		\node [style=black dot] (115) at (0, -4) {};
		\node [style=black dot] (116) at (2, -4) {};
		\node [style=black dot] (117) at (-1, 0) {};
		\node [style=black dot] (118) at (3, 0) {};
		\node [style=black dot] (119) at (-5, -4) {};
		\node [style=black dot] (120) at (-3, -4) {};
		\node [style=black dot] (121) at (-7, -4) {};
		\node [style=black dot] (122) at (-9, -4) {};
		\node [style=none] (123) at (4, 0) {$\simeq$};
		\node [style=none] (124) at (8, -4.75) {$I$};
		\node [style=none] (125) at (9.5, -4) {\scriptsize{$-x$}};
		\node [style=none] (126) at (8, -4) {};
		\node [style=none] (127) at (8, 4.75) {$I$};
		\node [style=none] (128) at (9.5, 4) {\scriptsize{$-1$}};
		\node [style=black dot] (129) at (7, 4) {};
		\node [style=black dot] (130) at (9, 4) {};
		\node [style=black dot] (131) at (7, -4) {};
		\node [style=black dot] (132) at (9, -4) {};
		\node [style=none] (133) at (10, 2) {\scriptsize{$x$}};
		\node [style=black dot] (134) at (9, 1.5) {};
		\node [style=black dot] (135) at (11, 1.5) {};
		\node [style=none] (136) at (7, 1.5) {};
		\node [style=none] (137) at (5, 1.5) {};
		\node [style=none] (138) at (7, -1.5) {};
		\node [style=none] (139) at (5, -1.5) {};
		\node [style=none] (140) at (11, -1.5) {};
		\node [style=none] (141) at (9, -1.5) {};
		\node [style=none] (142) at (12, 0) {$\simeq$};
		\node [style=none] (143) at (16, -4.75) {$I$};
		\node [style=none] (144) at (17.5, -4) {\scriptsize{$0$}};
		\node [style=none] (145) at (16, -4) {};
		\node [style=none] (146) at (16, 4.75) {$I$};
		\node [style=none] (147) at (17.5, 4) {\scriptsize{$-1$}};
		\node [style=black dot] (148) at (15, 4) {};
		\node [style=black dot] (149) at (17, 4) {};
		\node [style=black dot] (150) at (15, -4) {};
		\node [style=black dot] (151) at (17, -4) {};
		\node [style=none] (152) at (18, 2) {\scriptsize{$0$}};
		\node [style=black dot] (153) at (17, 1.5) {};
		\node [style=black dot] (154) at (19, 1.5) {};
		\node [style=none] (155) at (15, 1.5) {};
		\node [style=none] (156) at (13, 1.5) {};
		\node [style=none] (157) at (15, -1.5) {};
		\node [style=none] (158) at (13, -1.5) {};
		\node [style=none] (159) at (19, -1.5) {};
		\node [style=none] (160) at (17, -1.5) {};
		\node [style=none] (161) at (14, 1.5) {};
		\node [style=none] (162) at (14, -1.5) {};
		\node [style=none] (163) at (18, -1.5) {};
		\node [style=none] (164) at (14.25, -1) {\scriptsize{$0$}};
		\node [style=none] (165) at (17.75, -1) {\scriptsize{$-x$}};
		\node [style=none] (166) at (14, 2) {\scriptsize{$0$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (59.center) to (60.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (60.center) to (58.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (63) to (59.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (58.center) to (63);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (121) to (122);
		\draw [style=mid arrow] (54.center) to (121);
		\draw [style=semicircle line] (122) to (54.center);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (109) to (110);
		\draw (58.center) to (109);
		\draw (59.center) to (110);
		\draw [style=mid arrow] (109) to (110);
		\draw [style=mid arrow, in=255, out=90] (63) to (110);
		\draw (59.center) to (121);
		\draw (58.center) to (122);
		\draw [style=mid arrow, in=-90, out=75] (122) to (63);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (120) to (119);
		\draw [style=mid arrow] (71.center) to (120);
		\draw [style=semicircle line] (119) to (71.center);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (111) to (112);
		\draw (75.center) to (111);
		\draw (76.center) to (112);
		\draw [style=mid arrow] (111) to (112);
		\draw (76.center) to (120);
		\draw (75.center) to (119);
		\draw [style=mid arrow] (119) to (112);
		\draw [style=mid arrow] (100.center) to (116);
		\draw [style=semicircle line] (115) to (100.center);
		\draw [style=mid arrow] (113) to (114);
		\draw [style=mid arrow] (115) to (117);
		\draw [style=mid arrow] (118) to (114);
		\draw [style=thick] (117) to (113);
		\draw [style=thick] (116) to (118);
		\draw [style=mid arrow] (126.center) to (132);
		\draw [style=semicircle line] (131) to (126.center);
		\draw [style=mid arrow] (129) to (130);
		\draw [style=mid arrow] (134) to (135);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (137.center) to (129);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (130) to (135);
		\draw [style=thick, bend left=90, looseness=1.75] (136.center) to (134);
		\draw [style=thick, bend right=90, looseness=1.75] (138.center) to (141.center);
		\draw [style=thick, in=-90, out=90] (132) to (140.center);
		\draw [style=thick, in=-90, out=90] (131) to (139.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (136.center) to (140.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (137.center) to (141.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (139.center) to (134);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (138.center) to (135);
		\draw [style=mid arrow] (145.center) to (151);
		\draw [style=semicircle line] (150) to (145.center);
		\draw [style=mid arrow] (148) to (149);
		\draw [style=mid arrow] (153) to (154);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (156.center) to (148);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (149) to (154);
		\draw [style=thick, bend left=90, looseness=1.75] (155.center) to (153);
		\draw [style=thick, bend right=90, looseness=1.75] (157.center) to (160.center);
		\draw [style=thick, in=-90, out=90] (151) to (159.center);
		\draw [style=thick, in=-90, out=90] (150) to (158.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (155.center) to (159.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (156.center) to (160.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (158.center) to (153);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (157.center) to (154);
		\draw [style=mid arrow] (161.center) to (155.center);
		\draw [style=mid arrow] (162.center) to (157.center);
		\draw [style=mid arrow] (163.center) to (159.center);
		\draw [style=semicircle line] (156.center) to (161.center);
		\draw [style=semicircle line] (158.center) to (162.center);
		\draw [style=semicircle line] (160.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-9.75, 16) {};
		\node [style=none] (5) at (-7.75, 16) {};
		\node [style=none] (6) at (-8.75, 16.5) {};
		\node [style=none] (8) at (-5.75, 16) {};
		\node [style=none] (9) at (-3.75, 16) {};
		\node [style=none] (10) at (-4.75, 16.5) {};
		\node [style=none] (14) at (-7.75, 15) {\scriptsize{$a$}};
		\node [style=none] (15) at (-5.75, 15) {\scriptsize{$b$}};
		\node [style=none] (16) at (-7.25, 13.5) {\scriptsize{$-u$}};
		\node [style=none] (23) at (-8.75, 17.25) {$S^1_a$};
		\node [style=none] (24) at (-4.75, 17.25) {$S^1_b$};
		\node [style=none] (26) at (-5.25, 12) {\scriptsize{$-1$}};
		\node [style=none] (27) at (-3.25, 16) {\scriptsize{$0$}};
		\node [style=none] (28) at (-7.25, 16) {\scriptsize{$0$}};
		\node [style=black dot small] (29) at (-8.75, 15.5) {};
		\node [style=black dot small] (30) at (-4.75, 15.5) {};
		\node [style=black dot small] (32) at (-6.75, 14.25) {};
		\node [style=none] (33) at (-6.75, 13.25) {};
		\node [style=none] (34) at (-9.75, 8) {};
		\node [style=none] (35) at (-7.75, 8) {};
		\node [style=none] (36) at (-8.75, 8.5) {};
		\node [style=none] (37) at (-5.75, 8) {};
		\node [style=none] (38) at (-3.75, 8) {};
		\node [style=none] (39) at (-4.75, 8.5) {};
		\node [style=none] (40) at (-8, 9.75) {\scriptsize{$-x$}};
		\node [style=none] (41) at (-6.25, 9) {\scriptsize{$-y$}};
		\node [style=none] (42) at (-6, 10.25) {\scriptsize{$u$}};
		\node [style=none] (43) at (-7.25, 8) {\scriptsize{$0$}};
		\node [style=none] (44) at (-8.75, 6.75) {$S^1_x$};
		\node [style=none] (45) at (-4.75, 6.75) {$S^1_y$};
		\node [style=none] (46) at (-3.25, 8) {\scriptsize{$0$}};
		\node [style=black dot small] (47) at (-8.75, 7.5) {};
		\node [style=black dot small] (48) at (-4.75, 7.5) {};
		\node [style=black dot small] (49) at (-6.75, 9.75) {};
		\node [style=none] (50) at (-5.75, 9.25) {};
		\node [style=black dot small] (52) at (-6.75, 11.5) {};
		\node [style=none] (53) at (-7.75, 12) {};
		\node [style=none] (54) at (-5.75, 12) {};
		\node [style=none] (55) at (-6.75, 12.5) {};
		\node [style=none] (56) at (-11.75, 0) {};
		\node [style=none] (57) at (-9.75, 0) {};
		\node [style=none] (58) at (-10.75, 0.5) {};
		\node [style=none] (59) at (-7.75, 0) {};
		\node [style=none] (60) at (-5.75, 0) {};
		\node [style=none] (61) at (-6.75, 0.5) {};
		\node [style=none] (62) at (-10, 1.75) {\scriptsize{$-x$}};
		\node [style=none] (63) at (-8.25, 1) {\scriptsize{$-c$}};
		\node [style=none] (64) at (-8, 2.25) {\scriptsize{$a$}};
		\node [style=none] (65) at (-9.25, 0) {\scriptsize{$0$}};
		\node [style=none] (66) at (-10.75, -1.25) {$S^1_x$};
		\node [style=none] (67) at (-4.75, -5.25) {$S^1_y$};
		\node [style=black dot small] (69) at (-10.75, -0.5) {};
		\node [style=black dot small] (70) at (-6.75, -0.5) {};
		\node [style=black dot small] (71) at (-8.75, 1.75) {};
		\node [style=none] (72) at (-7.75, 1.25) {};
		\node [style=none] (73) at (-7.25, 4) {\scriptsize{$-1$}};
		\node [style=black dot small] (74) at (-8.75, 3.5) {};
		\node [style=none] (75) at (-9.75, 4) {};
		\node [style=none] (76) at (-7.75, 4) {};
		\node [style=none] (77) at (-8.75, 4.5) {};
		\node [style=none] (78) at (-7.75, -12) {};
		\node [style=none] (79) at (-5.75, -12) {};
		\node [style=none] (80) at (-6.75, -11.5) {};
		\node [style=none] (81) at (-3.75, -12) {};
		\node [style=none] (82) at (-1.75, -12) {};
		\node [style=none] (83) at (-2.75, -11.5) {};
		\node [style=none] (84) at (-6, -10.25) {\scriptsize{$-d$}};
		\node [style=none] (85) at (-4.25, -11) {\scriptsize{$-y$}};
		\node [style=none] (86) at (-4, -9.75) {\scriptsize{$b$}};
		\node [style=none] (88) at (-8.75, -17.25) {$S^1_x$};
		\node [style=none] (89) at (-2.75, -13.25) {$S^1_y$};
		\node [style=none] (90) at (-1.25, -12) {\scriptsize{$0$}};
		\node [style=black dot small] (91) at (-6.75, -12.5) {};
		\node [style=black dot small] (92) at (-2.75, -12.5) {};
		\node [style=black dot small] (93) at (-4.75, -10.25) {};
		\node [style=none] (94) at (-3.75, -10.75) {};
		\node [style=none] (95) at (-3.25, -8) {\scriptsize{$-1$}};
		\node [style=black dot small] (96) at (-4.75, -8.5) {};
		\node [style=none] (97) at (-5.75, -8) {};
		\node [style=none] (98) at (-3.75, -8) {};
		\node [style=none] (99) at (-4.75, -7.5) {};
		\node [style=none] (100) at (-7.75, 0) {};
		\node [style=none] (101) at (-5.75, 0) {};
		\node [style=none] (102) at (-6.75, 0.5) {};
		\node [style=none] (103) at (-3.75, 0) {};
		\node [style=none] (104) at (-1.75, 0) {};
		\node [style=none] (105) at (-2.75, 0.5) {};
		\node [style=none] (106) at (-5.75, -1) {\scriptsize{$c$}};
		\node [style=none] (107) at (-3.75, -1) {\scriptsize{$b$}};
		\node [style=none] (108) at (-5.25, -2.5) {\scriptsize{$-y$}};
		\node [style=none] (109) at (-8.75, 5.25) {$S^1_a$};
		\node [style=none] (110) at (-2.75, 1.25) {$S^1_b$};
		\node [style=none] (111) at (-3.25, -4) {\scriptsize{$-1$}};
		\node [style=none] (112) at (-1.25, 0) {\scriptsize{$0$}};
		\node [style=none] (113) at (-5.25, 0) {\scriptsize{$1$}};
		\node [style=black dot small] (114) at (-6.75, -0.5) {};
		\node [style=black dot small] (115) at (-2.75, -0.5) {};
		\node [style=black dot small] (116) at (-4.75, -1.75) {};
		\node [style=none] (117) at (-4.75, -2.75) {};
		\node [style=black dot small] (118) at (-4.75, -4.5) {};
		\node [style=none] (119) at (-5.75, -4) {};
		\node [style=none] (120) at (-3.75, -4) {};
		\node [style=none] (121) at (-4.75, -3.5) {};
		\node [style=none] (122) at (-11.75, -12) {};
		\node [style=none] (123) at (-9.75, -12) {};
		\node [style=none] (124) at (-10.75, -11.5) {};
		\node [style=none] (125) at (-7.75, -12) {};
		\node [style=none] (126) at (-5.75, -12) {};
		\node [style=none] (128) at (-9.75, -13) {\scriptsize{$a$}};
		\node [style=none] (129) at (-7.75, -13) {\scriptsize{$d$}};
		\node [style=none] (130) at (-9.25, -14.5) {\scriptsize{$-x$}};
		\node [style=none] (131) at (-10.75, -10.75) {$S^1_a$};
		\node [style=none] (132) at (-4.75, -6.75) {$S^1_b$};
		\node [style=none] (133) at (-7.25, -16) {\scriptsize{$-1$}};
		\node [style=none] (134) at (-5.25, -12) {\scriptsize{$1$}};
		\node [style=none] (135) at (-9.25, -12) {\scriptsize{$0$}};
		\node [style=black dot small] (136) at (-10.75, -12.5) {};
		\node [style=black dot small] (137) at (-6.75, -12.5) {};
		\node [style=black dot small] (138) at (-8.75, -13.75) {};
		\node [style=none] (139) at (-8.75, -14.75) {};
		\node [style=black dot small] (140) at (-8.75, -16.5) {};
		\node [style=none] (141) at (-9.75, -16) {};
		\node [style=none] (142) at (-7.75, -16) {};
		\node [style=none] (143) at (-8.75, -15.5) {};
		\node [style=none] (144) at (-9.75, 4) {};
		\node [style=none] (145) at (-7.75, 4) {};
		\node [style=none] (146) at (-8.75, 4.5) {};
		\node [style=none] (147) at (3.25, 16) {};
		\node [style=none] (148) at (5.25, 16) {};
		\node [style=none] (149) at (4.25, 16.5) {};
		\node [style=none] (150) at (7.25, 16) {};
		\node [style=none] (151) at (9.25, 16) {};
		\node [style=none] (152) at (8.25, 16.5) {};
		\node [style=none] (153) at (5.25, 15) {\scriptsize{$a$}};
		\node [style=none] (154) at (7.25, 15) {\scriptsize{$b$}};
		\node [style=none] (155) at (5.25, 13.75) {\scriptsize{$-u-1$}};
		\node [style=none] (156) at (4.25, 17.25) {$S^1_a$};
		\node [style=none] (157) at (8.25, 17.25) {$S^1_b$};
		\node [style=none] (158) at (7.75, 12) {\scriptsize{$0$}};
		\node [style=none] (159) at (9.75, 16) {\scriptsize{$0$}};
		\node [style=none] (160) at (5.75, 16) {\scriptsize{$0$}};
		\node [style=black dot small] (161) at (4.25, 15.5) {};
		\node [style=black dot small] (162) at (8.25, 15.5) {};
		\node [style=black dot small] (163) at (6.25, 14.25) {};
		\node [style=none] (165) at (3.25, 8) {};
		\node [style=none] (166) at (5.25, 8) {};
		\node [style=none] (167) at (4.25, 8.5) {};
		\node [style=none] (168) at (7.25, 8) {};
		\node [style=none] (169) at (9.25, 8) {};
		\node [style=none] (170) at (8.25, 8.5) {};
		\node [style=none] (171) at (5, 9.75) {\scriptsize{$-x$}};
		\node [style=none] (172) at (6.75, 9) {\scriptsize{$-y$}};
		\node [style=none] (173) at (7, 10.25) {\scriptsize{$u$}};
		\node [style=none] (174) at (5.75, 8) {\scriptsize{$-1$}};
		\node [style=none] (175) at (4.25, 6.75) {$S^1_x$};
		\node [style=none] (176) at (8.25, 6.75) {$S^1_y$};
		\node [style=none] (177) at (9.75, 8) {\scriptsize{$-1$}};
		\node [style=black dot small] (178) at (4.25, 7.5) {};
		\node [style=black dot small] (179) at (8.25, 7.5) {};
		\node [style=black dot small] (180) at (6.25, 9.75) {};
		\node [style=none] (181) at (7.25, 9.25) {};
		\node [style=black dot small] (182) at (6.25, 11.5) {};
		\node [style=none] (183) at (5.25, 12) {};
		\node [style=none] (184) at (7.25, 12) {};
		\node [style=none] (185) at (6.25, 12.5) {};
		\node [style=none] (187) at (1.25, 0) {};
		\node [style=none] (188) at (3.25, 0) {};
		\node [style=none] (189) at (2.25, 0.5) {};
		\node [style=none] (190) at (5.25, 0) {};
		\node [style=none] (191) at (7.25, 0) {};
		\node [style=none] (192) at (6.25, 0.5) {};
		\node [style=none] (193) at (3, 1.75) {\scriptsize{$-x$}};
		\node [style=none] (194) at (4.25, 1) {\scriptsize{$-c-1$}};
		\node [style=none] (195) at (5, 2.25) {\scriptsize{$a$}};
		\node [style=none] (196) at (3.75, 0) {\scriptsize{$-1$}};
		\node [style=none] (197) at (2.25, -1.25) {$S^1_x$};
		\node [style=none] (198) at (8.25, -5.25) {$S^1_y$};
		\node [style=black dot small] (199) at (2.25, -0.5) {};
		\node [style=black dot small] (200) at (6.25, -0.5) {};
		\node [style=black dot small] (201) at (4.25, 1.75) {};
		\node [style=none] (203) at (5.75, 4) {\scriptsize{$0$}};
		\node [style=black dot small] (204) at (4.25, 3.5) {};
		\node [style=none] (205) at (3.25, 4) {};
		\node [style=none] (206) at (5.25, 4) {};
		\node [style=none] (207) at (4.25, 4.5) {};
		\node [style=none] (208) at (5.25, 0) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (210) at (6.25, 0.5) {};
		\node [style=none] (211) at (9.25, 0) {};
		\node [style=none] (212) at (11.25, 0) {};
		\node [style=none] (213) at (10.25, 0.5) {};
		\node [style=none] (214) at (7.25, -1) {\scriptsize{$c$}};
		\node [style=none] (215) at (9.25, -1) {\scriptsize{$b$}};
		\node [style=none] (216) at (7.75, -2.5) {\scriptsize{$-y$}};
		\node [style=none] (217) at (4.25, 5.25) {$S^1_a$};
		\node [style=none] (218) at (10.25, 1.25) {$S^1_b$};
		\node [style=none] (219) at (9.75, -4) {\scriptsize{$-1$}};
		\node [style=none] (220) at (11.75, 0) {\scriptsize{$0$}};
		\node [style=none] (221) at (7.75, 0) {\scriptsize{$0$}};
		\node [style=black dot small] (222) at (6.25, -0.5) {};
		\node [style=black dot small] (223) at (10.25, -0.5) {};
		\node [style=black dot small] (224) at (8.25, -1.75) {};
		\node [style=none] (225) at (8.25, -2.75) {};
		\node [style=black dot small] (226) at (8.25, -4.5) {};
		\node [style=none] (227) at (7.25, -4) {};
		\node [style=none] (228) at (9.25, -4) {};
		\node [style=none] (229) at (8.25, -3.5) {};
		\node [style=none] (230) at (3.25, 4) {};
		\node [style=none] (231) at (5.25, 4) {};
		\node [style=none] (232) at (4.25, 4.5) {};
		\node [style=none] (234) at (5.25, -12) {};
		\node [style=none] (235) at (7.25, -12) {};
		\node [style=none] (236) at (6.25, -11.5) {};
		\node [style=none] (237) at (9.25, -12) {};
		\node [style=none] (238) at (11.25, -12) {};
		\node [style=none] (239) at (10.25, -11.5) {};
		\node [style=none] (240) at (7, -10.25) {\scriptsize{$-d$}};
		\node [style=none] (241) at (8.75, -11) {\scriptsize{$-y$}};
		\node [style=none] (242) at (9, -9.75) {\scriptsize{$b$}};
		\node [style=none] (243) at (4.25, -17.25) {$S^1_x$};
		\node [style=none] (244) at (10.25, -13.25) {$S^1_y$};
		\node [style=none] (245) at (11.75, -12) {\scriptsize{$-1$}};
		\node [style=black dot small] (246) at (6.25, -12.5) {};
		\node [style=black dot small] (247) at (10.25, -12.5) {};
		\node [style=black dot small] (248) at (8.25, -10.25) {};
		\node [style=none] (249) at (9.25, -10.75) {};
		\node [style=none] (250) at (9.75, -8) {\scriptsize{$0$}};
		\node [style=black dot small] (251) at (8.25, -8.5) {};
		\node [style=none] (252) at (7.25, -8) {};
		\node [style=none] (253) at (9.25, -8) {};
		\node [style=none] (254) at (8.25, -7.5) {};
		\node [style=none] (255) at (1.25, -12) {};
		\node [style=none] (256) at (3.25, -12) {};
		\node [style=none] (257) at (2.25, -11.5) {};
		\node [style=none] (258) at (5.25, -12) {};
		\node [style=none] (259) at (7.25, -12) {};
		\node [style=none] (260) at (3.25, -13) {\scriptsize{$a$}};
		\node [style=none] (261) at (5.25, -13) {\scriptsize{$d-1$}};
		\node [style=none] (262) at (3.75, -14.5) {\scriptsize{$-x$}};
		\node [style=none] (263) at (2.25, -10.75) {$S^1_a$};
		\node [style=none] (264) at (8.25, -6.75) {$S^1_b$};
		\node [style=none] (265) at (5.75, -16) {\scriptsize{$-1$}};
		\node [style=none] (266) at (7.75, -12) {\scriptsize{$-1$}};
		\node [style=none] (267) at (3.75, -12) {\scriptsize{$0$}};
		\node [style=black dot small] (268) at (2.25, -12.5) {};
		\node [style=black dot small] (269) at (6.25, -12.5) {};
		\node [style=black dot small] (270) at (4.25, -13.75) {};
		\node [style=black dot small] (272) at (4.25, -16.5) {};
		\node [style=none] (273) at (3.25, -16) {};
		\node [style=none] (274) at (5.25, -16) {};
		\node [style=none] (275) at (4.25, -15.5) {};
		\node [style=none] (277) at (0, 0) {$\overset{\text{2}}{\simeq}$};
		\node [style=none] (278) at (0, 12) {$\overset{\text{2}}{\simeq}$};
		\node [style=none] (279) at (0, -12) {$\overset{\text{2}}{\simeq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-180, out=90, looseness=0.75] (8.center) to (10.center);
		\draw [bend right=270] (8.center) to (5.center);
		\draw [in=-90, out=-180, looseness=0.75] (29) to (4.center);
		\draw [in=-90, out=-180, looseness=0.75] (30) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=90, out=0, looseness=0.75] (10.center) to (9.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (29) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (30) to (9.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (32) to (30);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (32) to (29);
		\draw [style=semicircle line] (32) to (33.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (34.center) to (36.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (37.center) to (39.center);
		\draw [bend left=270] (37.center) to (35.center);
		\draw [in=-90, out=180, looseness=0.75] (47) to (34.center);
		\draw [in=-90, out=180, looseness=0.75] (48) to (37.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (47) to (35.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (48) to (38.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (49) to (47);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (50.center) to (48);
		\draw [style=semicircle line, in=135, out=-15] (49) to (50.center);
		\draw [in=-90, out=90] (34.center) to (53.center);
		\draw [in=90, out=-90, looseness=0.75] (54.center) to (38.center);
		\draw [style=mid arrow] (49) to (52);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (54.center) to (55.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (55.center) to (53.center);
		\draw [in=90, out=-90] (4.center) to (53.center);
		\draw [in=-90, out=90, looseness=0.75] (54.center) to (9.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (52) to (54.center);
		\draw [in=-180, out=-90, looseness=0.75] (53.center) to (52);
		\draw [style=mid arrow] (33.center) to (52);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (56.center) to (58.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (59.center) to (61.center);
		\draw [bend left=270] (59.center) to (57.center);
		\draw [in=-90, out=180, looseness=0.75] (69) to (56.center);
		\draw [in=-90, out=180, looseness=0.75] (70) to (59.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (69) to (57.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (70) to (60.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (60.center) to (61.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (57.center) to (58.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (71) to (69);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (72.center) to (70);
		\draw [style=semicircle line, in=135, out=-15] (71) to (72.center);
		\draw [in=-90, out=90] (56.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.75] (76.center) to (60.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (74) to (76.center);
		\draw [style=mid arrow] (71) to (74);
		\draw [in=180, out=-90, looseness=0.75] (75.center) to (74);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (78.center) to (80.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (81.center) to (83.center);
		\draw [bend left=270] (81.center) to (79.center);
		\draw [in=-90, out=180, looseness=0.75] (91) to (78.center);
		\draw [in=-90, out=180, looseness=0.75] (92) to (81.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (91) to (79.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (92) to (82.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (82.center) to (83.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (79.center) to (80.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (93) to (91);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (94.center) to (92);
		\draw [style=semicircle line, in=135, out=-15] (93) to (94.center);
		\draw [in=-90, out=90] (78.center) to (97.center);
		\draw [in=90, out=-90, looseness=0.75] (98.center) to (82.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (96) to (98.center);
		\draw [style=mid arrow] (93) to (96);
		\draw [in=180, out=-90, looseness=0.75] (97.center) to (96);
		\draw [in=-180, out=90, looseness=0.75] (103.center) to (105.center);
		\draw [bend right=270] (103.center) to (101.center);
		\draw [in=-90, out=-180, looseness=0.75] (114) to (100.center);
		\draw [in=-90, out=-180, looseness=0.75] (115) to (103.center);
		\draw [in=90, out=0, looseness=0.75] (105.center) to (104.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (114) to (101.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (115) to (104.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (116) to (115);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (116) to (114);
		\draw [style=semicircle line] (116) to (117.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (120.center) to (121.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (121.center) to (119.center);
		\draw [in=90, out=-90] (100.center) to (119.center);
		\draw [in=-90, out=90, looseness=0.75] (120.center) to (104.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (118) to (120.center);
		\draw [in=-180, out=-90, looseness=0.75] (119.center) to (118);
		\draw [style=mid arrow] (117.center) to (118);
		\draw [in=-180, out=90, looseness=0.75] (122.center) to (124.center);
		\draw [bend right=270] (125.center) to (123.center);
		\draw [in=-90, out=-180, looseness=0.75] (136) to (122.center);
		\draw [in=90, out=0, looseness=0.75] (124.center) to (123.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (136) to (123.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (138) to (137);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (138) to (136);
		\draw [style=semicircle line] (138) to (139.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (142.center) to (143.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (143.center) to (141.center);
		\draw [in=90, out=-90] (122.center) to (141.center);
		\draw [in=-90, out=90, looseness=0.75] (142.center) to (126.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (140) to (142.center);
		\draw [in=-180, out=-90, looseness=0.75] (141.center) to (140);
		\draw [style=mid arrow] (139.center) to (140);
		\draw [in=180, out=90, looseness=0.75] (97.center) to (99.center);
		\draw [in=90, out=0, looseness=0.75] (99.center) to (98.center);
		\draw [in=-180, out=90, looseness=0.75] (144.center) to (146.center);
		\draw [in=90, out=0, looseness=0.75] (146.center) to (145.center);
		\draw [in=-180, out=90, looseness=0.75] (147.center) to (149.center);
		\draw [in=-180, out=90, looseness=0.75] (150.center) to (152.center);
		\draw [bend right=270] (150.center) to (148.center);
		\draw [in=-90, out=-180, looseness=0.75] (161) to (147.center);
		\draw [in=-90, out=-180, looseness=0.75] (162) to (150.center);
		\draw [in=90, out=0, looseness=0.75] (149.center) to (148.center);
		\draw [in=90, out=0, looseness=0.75] (152.center) to (151.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (161) to (148.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (162) to (151.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (163) to (162);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (163) to (161);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (165.center) to (167.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (168.center) to (170.center);
		\draw [bend left=270] (168.center) to (166.center);
		\draw [in=-90, out=180, looseness=0.75] (178) to (165.center);
		\draw [in=-90, out=180, looseness=0.75] (179) to (168.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (178) to (166.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (179) to (169.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (169.center) to (170.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (166.center) to (167.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (180) to (178);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (181.center) to (179);
		\draw [style=semicircle line, in=135, out=-15] (180) to (181.center);
		\draw [in=-90, out=90] (165.center) to (183.center);
		\draw [in=90, out=-90, looseness=0.75] (184.center) to (169.center);
		\draw [style=mid arrow] (180) to (182);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (184.center) to (185.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (185.center) to (183.center);
		\draw [in=90, out=-90] (147.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (151.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (182) to (184.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (187.center) to (189.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (190.center) to (192.center);
		\draw [bend left=270] (190.center) to (188.center);
		\draw [in=-90, out=180, looseness=0.75] (199) to (187.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (199) to (188.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (200) to (191.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (191.center) to (192.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (188.center) to (189.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (201) to (199);
		\draw [in=-90, out=90] (187.center) to (205.center);
		\draw [in=90, out=-90, looseness=0.75] (206.center) to (191.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (204) to (206.center);
		\draw [style=mid arrow] (201) to (204);
		\draw [in=180, out=-90, looseness=0.75] (205.center) to (204);
		\draw [in=-180, out=90, looseness=0.75] (211.center) to (213.center);
		\draw [bend right=270] (211.center) to (209.center);
		\draw [in=-90, out=-180, looseness=0.75] (223) to (211.center);
		\draw [in=90, out=0, looseness=0.75] (213.center) to (212.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (222) to (209.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (223) to (212.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (224) to (223);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (224) to (222);
		\draw [style=semicircle line] (224) to (225.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (228.center) to (229.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (229.center) to (227.center);
		\draw [in=90, out=-90] (208.center) to (227.center);
		\draw [in=-90, out=90, looseness=0.75] (228.center) to (212.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (226) to (228.center);
		\draw [in=-180, out=-90, looseness=0.75] (227.center) to (226);
		\draw [style=mid arrow] (225.center) to (226);
		\draw [in=-180, out=90, looseness=0.75] (230.center) to (232.center);
		\draw [in=90, out=0, looseness=0.75] (232.center) to (231.center);
		\draw [style=mid arrow, in=90, out=-15, looseness=0.75] (201) to (222);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (234.center) to (236.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (237.center) to (239.center);
		\draw [bend left=270] (237.center) to (235.center);
		\draw [in=-90, out=180, looseness=0.75] (247) to (237.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (246) to (235.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (247) to (238.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (238.center) to (239.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (235.center) to (236.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (248) to (246);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (249.center) to (247);
		\draw [style=semicircle line, in=135, out=-15] (248) to (249.center);
		\draw [in=-90, out=90] (234.center) to (252.center);
		\draw [in=90, out=-90, looseness=0.75] (253.center) to (238.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (251) to (253.center);
		\draw [style=mid arrow] (248) to (251);
		\draw [in=180, out=-90, looseness=0.75] (252.center) to (251);
		\draw [in=-180, out=90, looseness=0.75] (255.center) to (257.center);
		\draw [bend right=270] (258.center) to (256.center);
		\draw [in=-90, out=-180, looseness=0.75] (268) to (255.center);
		\draw [in=90, out=0, looseness=0.75] (257.center) to (256.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (268) to (256.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (270) to (269);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (270) to (268);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (274.center) to (275.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (275.center) to (273.center);
		\draw [in=90, out=-90] (255.center) to (273.center);
		\draw [in=-90, out=90, looseness=0.75] (274.center) to (259.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (272) to (274.center);
		\draw [in=-180, out=-90, looseness=0.75] (273.center) to (272);
		\draw [in=180, out=90, looseness=0.75] (252.center) to (254.center);
		\draw [in=90, out=0, looseness=0.75] (254.center) to (253.center);
		\draw [style=semicircle line, in=270, out=180, looseness=0.75] (269) to (258.center);
		\draw [style=mid arrow] (270) to (272);
		\draw [style=mid arrow] (163) to (182);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (208.center) to (222);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (183.center) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-N-power.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (22) at (-3, -2.75) {$S^1_{x}$};
		\node [style=none] (26) at (-1.5, -1.5) {\scriptsize{$0$}};
		\node [style=none] (27) at (-4, 1.5) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-3, 2) {};
		\node [style=none] (31) at (-3, 2.75) {$S^1_{x}$};
		\node [style=none] (32) at (-1, 1.5) {\scriptsize{$k-1$}};
		\node [style=black dot small] (34) at (-3, 1) {};
		\node [style=black dot small] (35) at (-3, -2) {};
		\node [style=none] (36) at (-2.5, 0) {\scriptsize{$x$}};
		\node [style=none] (37) at (-5.5, 0) {$N^k_x=$};
		\node [style=none] (38) at (0, 0) {and};
		\node [style=none] (42) at (5, -2.75) {$I$};
		\node [style=none] (43) at (5, -1.5) {\scriptsize{$0$}};
		\node [style=none] (47) at (5, 2.75) {$I$};
		\node [style=none] (48) at (5, 1.5) {\scriptsize{$-k-1$}};
		\node [style=none] (52) at (2.5, 0) {$N^k=$};
		\node [style=none] (54) at (5, -2) {};
		\node [style=black dot] (55) at (4, 2) {};
		\node [style=black dot] (56) at (6, 2) {};
		\node [style=black dot] (57) at (4, -2) {};
		\node [style=black dot] (58) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (3.center) to (0.center);
		\draw [in=-180, out=90, looseness=0.75] (27.center) to (29.center);
		\draw (27.center) to (0.center);
		\draw (28.center) to (1.center);
		\draw [in=-90, out=-180, looseness=0.75] (34) to (27.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (35) to (1.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (0.center) to (35);
		\draw [in=90, out=0, looseness=0.75] (29.center) to (28.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (34) to (28.center);
		\draw [style=mid arrow] (35) to (34);
		\draw [style=mid arrow] (55) to (56);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (57) to (55);
		\draw [style=mid arrow] (54.center) to (58);
		\draw [style=semicircle line] (57) to (54.center);
		\draw [style=thick] (56) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-SL2Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-12, -3.5) {};
		\node [style=none] (6) at (-14, 0.5) {};
		\node [style=none] (10) at (-10, 0.5) {};
		\node [style=none] (14) at (-13, -1) {\scriptsize{$x$}};
		\node [style=none] (15) at (-11, -1) {\scriptsize{$-x$}};
		\node [style=none] (16) at (-12.5, -2.75) {\scriptsize{$-1$}};
		\node [style=none] (25) at (-12, -3.25) {};
		\node [style=none] (26) at (-10.5, -4) {\scriptsize{$0$}};
		\node [style=none] (27) at (-9.5, 0) {\scriptsize{$1$}};
		\node [style=none] (28) at (-12, 0) {\scriptsize{$k+1$}};
		\node [style=black dot small] (29) at (-14, -0.5) {};
		\node [style=black dot small] (30) at (-10, -0.5) {};
		\node [style=black dot small] (31) at (-12, -4.5) {};
		\node [style=black dot small] (32) at (-12, -1.75) {};
		\node [style=none] (33) at (-13, -4) {};
		\node [style=none] (34) at (-11, -4) {};
		\node [style=none] (38) at (-12, -5.5) {};
		\node [style=none] (39) at (-12, -6.25) {$\emptyset$};
		\node [style=none] (40) at (-13, 4) {};
		\node [style=none] (41) at (-11, 4) {};
		\node [style=none] (42) at (-12, 4.5) {};
		\node [style=none] (43) at (-15, 0) {};
		\node [style=none] (44) at (-13, 0) {};
		\node [style=none] (46) at (-11, 0) {};
		\node [style=none] (47) at (-9, 0) {};
		\node [style=none] (49) at (-10.5, 1) {};
		\node [style=none] (50) at (-13.5, 1.5) {\scriptsize{$-x$}};
		\node [style=none] (51) at (-11, 1) {\scriptsize{$x$}};
		\node [style=none] (52) at (-11.5, 2.75) {\scriptsize{$-1$}};
		\node [style=none] (54) at (-12, 5.25) {$S^1_{-1}$};
		\node [style=none] (58) at (-10.5, 4) {\scriptsize{$-1$}};
		\node [style=black dot small] (61) at (-12, 3.5) {};
		\node [style=black dot small] (62) at (-12, 1.75) {};
		\node [style=none] (64) at (-6, 0.5) {};
		\node [style=none] (65) at (-2, 0.5) {};
		\node [style=none] (66) at (-5, -1.5) {\scriptsize{$x$}};
		\node [style=none] (67) at (-3, -1.5) {\scriptsize{$x$}};
		\node [style=none] (71) at (-1.5, 0) {\scriptsize{$0$}};
		\node [style=none] (72) at (-4.5, 0) {\scriptsize{$k$}};
		\node [style=black dot small] (73) at (-6, -0.5) {};
		\node [style=black dot small] (74) at (-2, -0.5) {};
		\node [style=black dot small] (76) at (-4, -2.5) {};
		\node [style=none] (78) at (-4, -3) {};
		\node [style=none] (80) at (-4, -3.75) {$\emptyset$};
		\node [style=none] (81) at (-5, 4) {};
		\node [style=none] (82) at (-3, 4) {};
		\node [style=none] (83) at (-4, 4.5) {};
		\node [style=none] (84) at (-7, 0) {};
		\node [style=none] (85) at (-5, 0) {};
		\node [style=none] (86) at (-3, 0) {};
		\node [style=none] (87) at (-1, 0) {};
		\node [style=none] (88) at (-2.5, 1) {};
		\node [style=none] (89) at (-5.5, 1.5) {\scriptsize{$-x$}};
		\node [style=none] (90) at (-3, 1) {\scriptsize{$x$}};
		\node [style=none] (91) at (-3.5, 2.75) {\scriptsize{$-1$}};
		\node [style=none] (92) at (-4, 5.25) {$S^1_{-1}$};
		\node [style=none] (93) at (-2.5, 4) {\scriptsize{$-1$}};
		\node [style=black dot small] (94) at (-4, 3.5) {};
		\node [style=black dot small] (95) at (-4, 1.75) {};
		\node [style=none] (96) at (2, 0.5) {};
		\node [style=none] (99) at (5, -1.5) {\scriptsize{$x$}};
		\node [style=none] (101) at (3.5, 0) {\scriptsize{$k$}};
		\node [style=black dot small] (102) at (2, -0.5) {};
		\node [style=none] (103) at (6, -0.5) {};
		\node [style=none] (104) at (4, -2.5) {};
		\node [style=none] (105) at (4, -3) {};
		\node [style=none] (106) at (4, -3.75) {$\emptyset$};
		\node [style=none] (107) at (3, 4) {};
		\node [style=none] (108) at (5, 4) {};
		\node [style=none] (109) at (4, 4.5) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=none] (111) at (3, 0) {};
		\node [style=none] (112) at (5, 0) {};
		\node [style=none] (113) at (7, 0) {};
		\node [style=none] (114) at (6, -0.5) {};
		\node [style=none] (115) at (2.5, 1.5) {\scriptsize{$-x$}};
		\node [style=none] (117) at (4.5, 2.75) {\scriptsize{$-1$}};
		\node [style=none] (118) at (4, 5.25) {$S^1_{-1}$};
		\node [style=none] (119) at (5.5, 4) {\scriptsize{$-1$}};
		\node [style=black dot small] (120) at (4, 3.5) {};
		\node [style=black dot small] (121) at (4, 1.75) {};
		\node [style=none] (122) at (-8, 0) {$\overset{\text{4}}{\simeq}$};
		\node [style=none] (123) at (0, 0) {$\overset{\text{4}}{\simeq}$};
		\node [style=none] (124) at (10, 0.5) {};
		\node [style=none] (125) at (13, -1.5) {\scriptsize{$x$}};
		\node [style=none] (127) at (12, 0) {\scriptsize{$-k-1$}};
		\node [style=black dot small] (128) at (10, -0.5) {};
		\node [style=none] (129) at (14, -0.5) {};
		\node [style=none] (130) at (12, -2.5) {};
		\node [style=none] (131) at (12, -3) {};
		\node [style=none] (132) at (12, -3.75) {$\emptyset$};
		\node [style=none] (133) at (11, 4) {};
		\node [style=none] (134) at (13, 4) {};
		\node [style=none] (135) at (12, 4.5) {};
		\node [style=none] (136) at (9, 0) {};
		\node [style=none] (137) at (11, 0) {};
		\node [style=none] (138) at (13, 0) {};
		\node [style=none] (139) at (15, 0) {};
		\node [style=none] (140) at (14, -0.5) {};
		\node [style=none] (143) at (12.5, 2.75) {\scriptsize{$-1$}};
		\node [style=none] (144) at (12, 5.25) {$S^1_{-1}$};
		\node [style=none] (145) at (13.5, 4) {\scriptsize{$-1$}};
		\node [style=black dot small] (146) at (12, 3.5) {};
		\node [style=black dot small] (147) at (10, -0.5) {};
		\node [style=none] (148) at (8, 0) {$\stackrel[\text{Cor.}]{1}{\simeq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (25.center) to (31);
		\draw [style=semicircle line] (32) to (25.center);
		\draw [style=mid arrow, in=-90, out=15, looseness=0.75] (32) to (30);
		\draw [style=mid arrow, in=-90, out=165, looseness=0.75] (32) to (29);
		\draw [in=180, out=-90, looseness=0.75] (33.center) to (38.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (38.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (34.center) to (3.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (3.center) to (33.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (31) to (34.center);
		\draw [in=0, out=90, looseness=0.75] (41.center) to (42.center);
		\draw [in=90, out=180, looseness=0.75] (42.center) to (40.center);
		\draw [in=-90, out=90] (43.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (47.center);
		\draw [bend left=270] (46.center) to (44.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (61) to (41.center);
		\draw [in=180, out=-90, looseness=0.75] (40.center) to (61);
		\draw [style=semicircle line, in=135, out=-15, looseness=0.75] (62) to (49.center);
		\draw [style=mid arrow] (62) to (61);
		\draw [style=mid arrow, in=90, out=-165] (62) to (29);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (49.center) to (30);
		\draw [style=black dashed, in=-180, out=90, looseness=0.75] (46.center) to (10.center);
		\draw [bend right=270] (46.center) to (44.center);
		\draw [in=-90, out=-180, looseness=0.75] (29) to (43.center);
		\draw [in=-90, out=-180, looseness=0.75] (30) to (46.center);
		\draw [style=black dashed, in=90, out=0, looseness=0.75] (6.center) to (44.center);
		\draw [style=black dashed, in=90, out=0, looseness=0.75] (10.center) to (47.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (29) to (44.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (30) to (47.center);
		\draw [in=90, out=-90] (43.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.75] (34.center) to (47.center);
		\draw [style=black dashed, in=-180, out=90, looseness=0.75] (43.center) to (6.center);
		\draw [style=semicircle line, in=-90, out=-180, looseness=0.75] (31) to (33.center);
		\draw [style=mid arrow, in=-90, out=180] (76) to (73);
		\draw [in=0, out=90, looseness=0.75] (82.center) to (83.center);
		\draw [in=90, out=180, looseness=0.75] (83.center) to (81.center);
		\draw [in=-90, out=90] (84.center) to (81.center);
		\draw [in=90, out=-90, looseness=0.75] (82.center) to (87.center);
		\draw [bend left=270] (86.center) to (85.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (94) to (82.center);
		\draw [in=180, out=-90, looseness=0.75] (81.center) to (94);
		\draw [style=semicircle line, in=135, out=-15, looseness=0.75] (95) to (88.center);
		\draw [style=mid arrow] (95) to (94);
		\draw [style=mid arrow, in=90, out=-165] (95) to (73);
		\draw [style=mid arrow, in=90, out=-45] (88.center) to (74);
		\draw [style=black dashed, in=-180, out=90, looseness=0.75] (86.center) to (65.center);
		\draw [bend right=270] (86.center) to (85.center);
		\draw [in=-90, out=-180, looseness=0.75] (73) to (84.center);
		\draw [style=black dashed, in=90, out=0, looseness=0.75] (64.center) to (85.center);
		\draw [style=black dashed, in=90, out=0, looseness=0.75] (65.center) to (87.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (73) to (85.center);
		\draw [in=-90, out=0] (78.center) to (87.center);
		\draw [style=black dashed, in=-180, out=90, looseness=0.75] (84.center) to (64.center);
		\draw [in=180, out=-90] (84.center) to (78.center);
		\draw [style=mid arrow, in=-90, out=-180, looseness=0.75] (74) to (86.center);
		\draw [style=semicircle line, in=0, out=-90, looseness=0.75] (87.center) to (74);
		\draw [style=mid arrow, in=0, out=-90] (74) to (76);
		\draw [in=0, out=90, looseness=0.75] (108.center) to (109.center);
		\draw [in=90, out=180, looseness=0.75] (109.center) to (107.center);
		\draw [in=-90, out=90] (110.center) to (107.center);
		\draw [in=90, out=-90, looseness=0.75] (108.center) to (113.center);
		\draw [bend left=270] (112.center) to (111.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (120) to (108.center);
		\draw [in=180, out=-90, looseness=0.75] (107.center) to (120);
		\draw [style=semicircle line, in=90, out=-15] (121) to (114.center);
		\draw [style=mid arrow] (121) to (120);
		\draw [style=mid arrow, in=90, out=-165] (121) to (102);
		\draw [bend right=270] (112.center) to (111.center);
		\draw [in=-90, out=-180, looseness=0.75] (102) to (110.center);
		\draw [style=black dashed, in=90, out=0, looseness=0.75] (96.center) to (111.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (102) to (111.center);
		\draw [in=-90, out=0] (105.center) to (113.center);
		\draw [style=black dashed, in=-180, out=90, looseness=0.75] (110.center) to (96.center);
		\draw [in=180, out=-90] (110.center) to (105.center);
		\draw [style=mid arrow, in=0, out=-90] (103.center) to (104.center);
		\draw [in=180, out=-90] (102) to (104.center);
		\draw [in=0, out=90, looseness=0.75] (134.center) to (135.center);
		\draw [in=90, out=180, looseness=0.75] (135.center) to (133.center);
		\draw [in=-90, out=90] (136.center) to (133.center);
		\draw [in=90, out=-90, looseness=0.75] (134.center) to (139.center);
		\draw [bend left=270] (138.center) to (137.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (146) to (134.center);
		\draw [in=180, out=-90, looseness=0.75] (133.center) to (146);
		\draw [style=semicircle line, in=90, out=60, looseness=1.75] (147) to (140.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (147) to (146);
		\draw [bend right=270] (138.center) to (137.center);
		\draw [in=-90, out=-180, looseness=0.75] (128) to (136.center);
		\draw [style=black dashed, in=90, out=0, looseness=0.75] (124.center) to (137.center);
		\draw [in=-90, out=0] (131.center) to (139.center);
		\draw [style=black dashed, in=-180, out=90, looseness=0.75] (136.center) to (124.center);
		\draw [in=180, out=-90] (136.center) to (131.center);
		\draw [style=mid arrow, in=0, out=-90] (129.center) to (130.center);
		\draw [in=180, out=-90] (128) to (130.center);
		\draw [style=mid arrow, in=0, out=-90, looseness=0.75] (137.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-10.75, 2) {};
		\node [style=none] (5) at (-8.75, 2) {};
		\node [style=none] (6) at (-9.75, 2.5) {};
		\node [style=none] (8) at (-6.75, 2) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none] (10) at (-5.75, 2.5) {};
		\node [style=none] (14) at (-9, 3.75) {\scriptsize{$-x$}};
		\node [style=none] (15) at (-7.25, 3) {\scriptsize{$-y$}};
		\node [style=none] (16) at (-7, 4.25) {\scriptsize{$u$}};
		\node [style=none] (17) at (-8.25, 2) {\scriptsize{$0$}};
		\node [style=none] (23) at (-9.75, 0.75) {$S^1_x$};
		\node [style=none] (24) at (-5.75, 0.75) {$S^1_y$};
		\node [style=none] (25) at (-4.25, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (27) at (-9.75, 1.5) {};
		\node [style=black dot small] (28) at (-5.75, 1.5) {};
		\node [style=black dot small] (30) at (-7.75, 3.75) {};
		\node [style=none] (31) at (-6.75, 3.25) {};
		\node [style=none] (32) at (-6.75, 10) {};
		\node [style=none] (33) at (-4.75, 10) {};
		\node [style=none] (34) at (-5.75, 10.5) {};
		\node [style=none] (38) at (-4.75, 6) {};
		\node [style=none] (39) at (-2.75, 6) {};
		\node [style=none] (40) at (-3.75, 6.5) {};
		\node [style=none] (41) at (-7, 7.75) {\scriptsize{$-u$}};
		\node [style=none] (42) at (-5.25, 7) {\scriptsize{$-z$}};
		\node [style=none] (43) at (-5, 8.25) {\scriptsize{$w$}};
		\node [style=none] (44) at (-6.25, 6) {\scriptsize{$0$}};
		\node [style=none] (45) at (-5.75, 11.25) {$S^1_w$};
		\node [style=none] (47) at (-1.75, 0.75) {$S^1_z$};
		\node [style=none] (48) at (-2.25, 6) {\scriptsize{$0$}};
		\node [style=none] (49) at (-4.25, 10) {\scriptsize{$-1$}};
		\node [style=black dot small] (50) at (-7.75, 5.5) {};
		\node [style=black dot small] (51) at (-3.75, 5.5) {};
		\node [style=black dot small] (52) at (-5.75, 9.5) {};
		\node [style=black dot small] (53) at (-5.75, 7.75) {};
		\node [style=none] (54) at (-4.75, 7.25) {};
		\node [style=none] (55) at (-8.75, 6) {};
		\node [style=none] (56) at (-6.75, 6) {};
		\node [style=none] (57) at (-7.75, 6.5) {};
		\node [style=none] (58) at (-2.75, 2) {};
		\node [style=none] (59) at (-0.75, 2) {};
		\node [style=none] (60) at (-1.75, 2.5) {};
		\node [style=none] (61) at (-0.25, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (62) at (-1.75, 1.5) {};
		\node [style=none] (66) at (0.75, 2) {};
		\node [style=none] (67) at (2.75, 2) {};
		\node [style=none] (68) at (1.75, 2.5) {};
		\node [style=none] (69) at (4.75, 2) {};
		\node [style=none] (70) at (6.75, 2) {};
		\node [style=none] (71) at (5.75, 2.5) {};
		\node [style=none] (72) at (2.5, 3.75) {\scriptsize{$-x$}};
		\node [style=none] (73) at (4.25, 3) {\scriptsize{$-y$}};
		\node [style=none] (74) at (4.5, 4.25) {\scriptsize{$u-1$}};
		\node [style=none] (75) at (3.25, 2) {\scriptsize{$0$}};
		\node [style=none] (76) at (1.75, 0.75) {$S^1_x$};
		\node [style=none] (77) at (5.75, 0.75) {$S^1_y$};
		\node [style=none] (78) at (7.25, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (79) at (1.75, 1.5) {};
		\node [style=black dot small] (80) at (5.75, 1.5) {};
		\node [style=black dot small] (82) at (3.75, 3.75) {};
		\node [style=none] (84) at (4.75, 10) {};
		\node [style=none] (85) at (6.75, 10) {};
		\node [style=none] (86) at (5.75, 10.5) {};
		\node [style=none] (90) at (6.75, 6) {};
		\node [style=none] (93) at (4.5, 7.75) {\scriptsize{$-u$}};
		\node [style=none] (94) at (8, 5) {\scriptsize{$-z$}};
		\node [style=none] (95) at (6.5, 8.25) {\scriptsize{$w$}};
		\node [style=none] (96) at (5.25, 6) {\scriptsize{$-1$}};
		\node [style=none] (97) at (5.75, 11.25) {$S^1_w$};
		\node [style=none] (98) at (9.75, 0.75) {$S^1_z$};
		\node [style=none] (100) at (7.25, 10) {\scriptsize{$-1$}};
		\node [style=black dot small] (101) at (3.75, 5.5) {};
		\node [style=black dot small] (103) at (5.75, 9.5) {};
		\node [style=black dot small] (104) at (5.75, 7.75) {};
		\node [style=none] (105) at (8, 5.75) {};
		\node [style=none] (106) at (2.75, 6) {};
		\node [style=none] (107) at (4.75, 6) {};
		\node [style=none] (108) at (3.75, 6.5) {};
		\node [style=none] (109) at (8.75, 2) {};
		\node [style=none] (110) at (10.75, 2) {};
		\node [style=none] (111) at (9.75, 2.5) {};
		\node [style=none] (112) at (11.25, 2) {\scriptsize{$0$}};
		\node [style=none] (115) at (9.75, 1.5) {};
		\node [style=none] (116) at (-6.75, -10) {};
		\node [style=none] (117) at (-4.75, -10) {};
		\node [style=none] (118) at (-5.75, -9.5) {};
		\node [style=none] (119) at (-2.75, -10) {};
		\node [style=none] (120) at (-0.75, -10) {};
		\node [style=none] (121) at (-1.75, -9.5) {};
		\node [style=none] (122) at (-5, -8.25) {\scriptsize{$-y$}};
		\node [style=none] (123) at (-3.25, -9) {\scriptsize{$-z$}};
		\node [style=none] (124) at (-3, -7.75) {\scriptsize{$v$}};
		\node [style=none] (125) at (-4.25, -10) {\scriptsize{$0$}};
		\node [style=none] (126) at (-5.75, -11.25) {$S^1_y$};
		\node [style=none] (127) at (-1.75, -11.25) {$S^1_z$};
		\node [style=none] (128) at (-0.25, -10) {\scriptsize{$0$}};
		\node [style=black dot small] (129) at (-5.75, -10.5) {};
		\node [style=black dot small] (130) at (-1.75, -10.5) {};
		\node [style=black dot small] (131) at (-3.75, -8.25) {};
		\node [style=none] (132) at (-2.75, -8.75) {};
		\node [style=none] (138) at (-6.75, -2) {};
		\node [style=none] (139) at (-4.75, -2) {};
		\node [style=none] (140) at (-5.75, -1.5) {};
		\node [style=none] (141) at (-4.75, -6) {};
		\node [style=none] (142) at (-2.75, -6) {};
		\node [style=none] (143) at (-3.75, -5.5) {};
		\node [style=none] (144) at (-7, -4.25) {\scriptsize{$-x$}};
		\node [style=none] (145) at (-5.25, -5) {\scriptsize{$-v$}};
		\node [style=none] (146) at (-5, -3.75) {\scriptsize{$w$}};
		\node [style=none] (148) at (-5.75, -0.75) {$S^1_w$};
		\node [style=none] (149) at (-2.25, -6) {\scriptsize{$0$}};
		\node [style=none] (150) at (-4.25, -2) {\scriptsize{$-1$}};
		\node [style=black dot small] (152) at (-3.75, -6.5) {};
		\node [style=black dot small] (153) at (-5.75, -2.5) {};
		\node [style=black dot small] (154) at (-5.75, -4.25) {};
		\node [style=none] (155) at (-4.75, -4.75) {};
		\node [style=none] (159) at (-8.75, -6) {};
		\node [style=none] (160) at (-6.75, -6) {};
		\node [style=none] (161) at (-7.75, -5.5) {};
		\node [style=none] (162) at (-9.75, -11.25) {$S^1_x$};
		\node [style=none] (163) at (-6.25, -6) {\scriptsize{$0$}};
		\node [style=black dot small] (164) at (-7.75, -6.5) {};
		\node [style=none] (165) at (-10.75, -10) {};
		\node [style=none] (166) at (-8.75, -10) {};
		\node [style=none] (167) at (-9.75, -9.5) {};
		\node [style=none] (168) at (-8.25, -10) {\scriptsize{$0$}};
		\node [style=black dot small] (169) at (-9.75, -10.5) {};
		\node [style=none] (170) at (-9, -8) {\scriptsize{$x$}};
		\node [style=none] (171) at (-2.5, 4) {\scriptsize{$z$}};
		\node [style=none] (172) at (4.75, -10) {};
		\node [style=none] (173) at (6.75, -10) {};
		\node [style=none] (174) at (5.75, -9.5) {};
		\node [style=none] (175) at (8.75, -10) {};
		\node [style=none] (176) at (10.75, -10) {};
		\node [style=none] (177) at (9.75, -9.5) {};
		\node [style=none] (178) at (6.5, -8.25) {\scriptsize{$-y$}};
		\node [style=none] (179) at (8.25, -9) {\scriptsize{$-z$}};
		\node [style=none] (180) at (8.5, -7.75) {\scriptsize{$v-1$}};
		\node [style=none] (181) at (7.25, -10) {\scriptsize{$0$}};
		\node [style=none] (182) at (5.75, -11.25) {$S^1_y$};
		\node [style=none] (183) at (9.75, -11.25) {$S^1_z$};
		\node [style=none] (184) at (11.25, -10) {\scriptsize{$0$}};
		\node [style=black dot small] (185) at (5.75, -10.5) {};
		\node [style=black dot small] (186) at (9.75, -10.5) {};
		\node [style=black dot small] (187) at (7.75, -8.25) {};
		\node [style=none] (194) at (4.75, -2) {};
		\node [style=none] (195) at (6.75, -2) {};
		\node [style=none] (196) at (5.75, -1.5) {};
		\node [style=none] (197) at (6.75, -6) {};
		\node [style=none] (198) at (8.75, -6) {};
		\node [style=none] (199) at (7.75, -5.5) {};
		\node [style=none] (200) at (4.5, -4.25) {\scriptsize{$-x$}};
		\node [style=none] (201) at (6.25, -5) {\scriptsize{$-v$}};
		\node [style=none] (202) at (6.5, -3.75) {\scriptsize{$w$}};
		\node [style=none] (204) at (5.75, -0.75) {$S^1_w$};
		\node [style=none] (205) at (9.25, -6) {\scriptsize{$-1$}};
		\node [style=none] (206) at (7.25, -2) {\scriptsize{$-1$}};
		\node [style=black dot small] (208) at (7.75, -6.5) {};
		\node [style=black dot small] (209) at (5.75, -2.5) {};
		\node [style=black dot small] (210) at (5.75, -4.25) {};
		\node [style=none] (211) at (6.75, -4.75) {};
		\node [style=none] (216) at (4.75, -6) {};
		\node [style=none] (218) at (1.75, -11.25) {$S^1_x$};
		\node [style=none] (219) at (5.25, -6) {\scriptsize{$0$}};
		\node [style=none] (221) at (0.75, -10) {};
		\node [style=none] (222) at (2.75, -10) {};
		\node [style=none] (223) at (1.75, -9.5) {};
		\node [style=none] (224) at (3.25, -10) {\scriptsize{$0$}};
		\node [style=black dot small] (225) at (1.75, -10.5) {};
		\node [style=none] (226) at (8.75, 6) {};
		\node [style=none] (227) at (2.75, -6) {};
		\node [style=none] (229) at (0.25, 7) {$\overset{\text{2,4b}}{\simeq}$};
		\node [style=none] (230) at (0.25, -5) {$\overset{\text{2,4b}}{\simeq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (8.center) to (10.center);
		\draw [bend left=270] (8.center) to (5.center);
		\draw [in=-90, out=180, looseness=0.75] (27) to (4.center);
		\draw [in=-90, out=180, looseness=0.75] (28) to (8.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (27) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (28) to (9.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (9.center) to (10.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (30) to (27);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (31.center) to (28);
		\draw [style=semicircle line, in=135, out=-15] (30) to (31.center);
		\draw [in=0, out=90, looseness=0.75] (33.center) to (34.center);
		\draw [in=90, out=180, looseness=0.75] (34.center) to (32.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (38.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (39.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (52) to (33.center);
		\draw [in=-90, out=180, looseness=0.75] (51) to (38.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (51) to (39.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (39.center) to (40.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (53) to (50);
		\draw [style=mid arrow] (53) to (52);
		\draw [in=180, out=-90, looseness=0.75] (32.center) to (52);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (54.center) to (51);
		\draw [style=semicircle line, in=135, out=-15] (53) to (54.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (55.center) to (57.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (56.center) to (57.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (58.center) to (60.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (62) to (59.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (59.center) to (60.center);
		\draw [in=90, out=-90] (38.center) to (58.center);
		\draw [in=90, out=-90] (39.center) to (59.center);
		\draw [style=mid arrow, in=270, out=90] (62) to (51);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (58.center) to (62);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (66.center) to (68.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (69.center) to (71.center);
		\draw [bend left=270] (69.center) to (67.center);
		\draw [in=-90, out=180, looseness=0.75] (79) to (66.center);
		\draw [in=-90, out=180, looseness=0.75] (80) to (69.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (79) to (67.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (80) to (70.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (70.center) to (71.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (67.center) to (68.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (82) to (79);
		\draw [in=0, out=90, looseness=0.75] (85.center) to (86.center);
		\draw [in=90, out=180, looseness=0.75] (86.center) to (84.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (103) to (85.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (104) to (101);
		\draw [style=mid arrow] (104) to (103);
		\draw [in=180, out=-90, looseness=0.75] (84.center) to (103);
		\draw [style=semicircle line, in=120, out=-15, looseness=0.75] (104) to (105.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (106.center) to (108.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (107.center) to (108.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (109.center) to (111.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (110.center) to (111.center);
		\draw [in=90, out=-90] (90.center) to (109.center);
		\draw [in=-90, out=90] (4.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (9.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (50) to (56.center);
		\draw [style=mid arrow] (30) to (50);
		\draw [in=180, out=-90, looseness=0.75] (55.center) to (50);
		\draw [in=-90, out=90] (55.center) to (32.center);
		\draw [bend left=270] (38.center) to (56.center);
		\draw [in=-90, out=90] (66.center) to (106.center);
		\draw [in=90, out=-90, looseness=0.75] (107.center) to (70.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (101) to (107.center);
		\draw [style=mid arrow] (82) to (101);
		\draw [in=-90, out=90] (106.center) to (84.center);
		\draw [bend left=270] (90.center) to (107.center);
		\draw [style=mid arrow, in=90, out=-60, looseness=0.75] (105.center) to (115.center);
		\draw [style=semicircle line, in=270, out=180, looseness=0.75] (101) to (106.center);
		\draw [style=mid arrow, in=90, out=-15, looseness=0.75] (82) to (80);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (116.center) to (118.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (119.center) to (121.center);
		\draw [bend left=270] (119.center) to (117.center);
		\draw [in=-90, out=180, looseness=0.75] (129) to (116.center);
		\draw [in=-90, out=180, looseness=0.75] (130) to (119.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (129) to (117.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (130) to (120.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (120.center) to (121.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (117.center) to (118.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (131) to (129);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (132.center) to (130);
		\draw [style=semicircle line, in=135, out=-15] (131) to (132.center);
		\draw [in=0, out=90, looseness=0.75] (139.center) to (140.center);
		\draw [in=90, out=180, looseness=0.75] (140.center) to (138.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (141.center) to (143.center);
		\draw [in=90, out=-90, looseness=0.75] (139.center) to (142.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (153) to (139.center);
		\draw [in=-90, out=180, looseness=0.75] (152) to (141.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (152) to (142.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (142.center) to (143.center);
		\draw [style=mid arrow] (154) to (153);
		\draw [in=180, out=-90, looseness=0.75] (138.center) to (153);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (155.center) to (152);
		\draw [style=semicircle line, in=135, out=-15] (154) to (155.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (159.center) to (161.center);
		\draw [in=-90, out=180, looseness=0.75] (164) to (159.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (164) to (160.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (160.center) to (161.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (165.center) to (167.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (169) to (166.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (166.center) to (167.center);
		\draw [in=90, out=-90] (159.center) to (165.center);
		\draw [in=90, out=-90] (160.center) to (166.center);
		\draw [style=mid arrow, in=270, out=90] (169) to (164);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (165.center) to (169);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (172.center) to (174.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (175.center) to (177.center);
		\draw [bend left=270] (175.center) to (173.center);
		\draw [in=-90, out=180, looseness=0.75] (185) to (172.center);
		\draw [in=-90, out=180, looseness=0.75] (186) to (175.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (185) to (173.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (186) to (176.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (176.center) to (177.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (173.center) to (174.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (187) to (185);
		\draw [in=0, out=90, looseness=0.75] (195.center) to (196.center);
		\draw [in=90, out=180, looseness=0.75] (196.center) to (194.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (197.center) to (199.center);
		\draw [in=90, out=-90, looseness=0.75] (195.center) to (198.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (209) to (195.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (208) to (198.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (198.center) to (199.center);
		\draw [style=mid arrow] (210) to (209);
		\draw [in=180, out=-90, looseness=0.75] (194.center) to (209);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (211.center) to (208);
		\draw [style=semicircle line, in=135, out=-15] (210) to (211.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (221.center) to (223.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (225) to (222.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (222.center) to (223.center);
		\draw [in=90, out=-90, looseness=0.75] (216.center) to (222.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (115.center) to (110.center);
		\draw [in=-90, out=90] (116.center) to (141.center);
		\draw [in=90, out=-90, looseness=0.75] (142.center) to (120.center);
		\draw [style=mid arrow] (131) to (152);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (154) to (164);
		\draw [in=-90, out=90] (159.center) to (138.center);
		\draw [bend left=270] (141.center) to (160.center);
		\draw [in=-90, out=90] (172.center) to (197.center);
		\draw [in=90, out=-90, looseness=0.75] (198.center) to (176.center);
		\draw [style=mid arrow] (187) to (208);
		\draw [bend left=270] (197.center) to (216.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.50] (210) to (225);
		\draw [style=mid arrow, in=90, out=-15, looseness=0.75] (187) to (186);
		\draw [style=semicircle line, in=270, out=180, looseness=0.75] (208) to (197.center);
		\draw [in=90, out=-90] (226.center) to (110.center);
		\draw [in=90, out=-90] (85.center) to (226.center);
		\draw [in=90, out=-90, looseness=0.75] (227.center) to (221.center);
		\draw [in=90, out=-90] (194.center) to (227.center);
		\draw [in=180, out=-90, looseness=0.75] (109.center) to (115.center);
		\draw [in=180, out=-90, looseness=0.75] (221.center) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-center.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-11.5, -1) {\scriptsize{$x$}};
		\node [style=none] (59) at (-11, 1.5) {\scriptsize{$0$}};
		\node [style=none] (60) at (-12, -2) {};
		\node [style=none] (61) at (-10, -2) {};
		\node [style=none] (62) at (-11, -1.5) {};
		\node [style=none] (63) at (-11, -3.25) {$S^1_x$};
		\node [style=none] (64) at (-9.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (65) at (-11, -2.5) {};
		\node [style=black dot small] (66) at (-12, 1) {};
		\node [style=black dot small] (67) at (-10, 1) {};
		\node [style=none] (69) at (-7, -2) {\scriptsize{$0$}};
		\node [style=none] (72) at (-7, -2.5) {};
		\node [style=none] (73) at (-7, -3.25) {$I$};
		\node [style=none] (74) at (-7, 1.5) {\scriptsize{$0$}};
		\node [style=black dot small] (75) at (-8, 1) {};
		\node [style=none] (77) at (-7, 1) {};
		\node [style=none] (78) at (-9, 8) {$I$};
		\node [style=none] (79) at (-11, 4.5) {\scriptsize{$0$}};
		\node [style=black dot small] (80) at (-12, 4) {};
		\node [style=black dot small] (81) at (-10, 4) {};
		\node [style=none] (82) at (-7, 4.5) {\scriptsize{$0$}};
		\node [style=none] (86) at (-9, 6.75) {\scriptsize{$-1$}};
		\node [style=none] (89) at (-2.5, -1) {\scriptsize{$x$}};
		\node [style=none] (91) at (-3, -2) {};
		\node [style=none] (92) at (-1, -2) {};
		\node [style=none] (93) at (-2, -1.5) {};
		\node [style=none] (94) at (-2, -3.25) {$S^1_x$};
		\node [style=none] (95) at (-0.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (96) at (-2, -2.5) {};
		\node [style=none] (97) at (-3, 1) {};
		\node [style=black dot small] (98) at (-1, 1) {};
		\node [style=none] (100) at (2, -2) {\scriptsize{$0$}};
		\node [style=none] (103) at (2, -2.5) {};
		\node [style=none] (104) at (2, -3.25) {$I$};
		\node [style=none] (105) at (2, 1.5) {\scriptsize{$-1$}};
		\node [style=none] (109) at (0, 8) {$I$};
		\node [style=none] (111) at (-3, 4) {};
		\node [style=none] (112) at (-1, 4) {};
		\node [style=none] (114) at (1, 4) {};
		\node [style=none] (115) at (3, 4) {};
		\node [style=none] (117) at (0, 6.75) {\scriptsize{$-1$}};
		\node [style=none] (120) at (-4.5, 1) {$\simeq$};
		\node [style=none] (121) at (-11, 1) {};
		\node [style=none] (148) at (4.5, 1) {$\simeq$};
		\node [style=none] (156) at (6.5, -1) {\scriptsize{$x$}};
		\node [style=none] (157) at (6, -2) {};
		\node [style=none] (158) at (8, -2) {};
		\node [style=none] (159) at (7, -1.5) {};
		\node [style=none] (160) at (7, -3.25) {$S^1_x$};
		\node [style=none] (161) at (8.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (162) at (7, -2.5) {};
		\node [style=none] (163) at (6, 1) {};
		\node [style=black dot small] (164) at (8, 1) {};
		\node [style=none] (166) at (11, -2) {\scriptsize{$0$}};
		\node [style=none] (169) at (11, -2.5) {};
		\node [style=none] (170) at (11, -3.25) {$I$};
		\node [style=none] (171) at (11, 1.5) {\scriptsize{$-1$}};
		\node [style=none] (174) at (9, 8) {$I$};
		\node [style=black dot small] (175) at (6, 4) {};
		\node [style=none] (176) at (8, 4) {};
		\node [style=none] (177) at (10, 4) {};
		\node [style=none] (178) at (12, 4) {};
		\node [style=none] (179) at (9, 6.75) {\scriptsize{$-1$}};
		\node [style=none] (182) at (-13.5, -11.25) {$\simeq$};
		\node [style=none] (183) at (9, 5.75) {};
		\node [style=none] (184) at (7.5, 1.5) {};
		\node [style=none] (185) at (11, 4) {};
		\node [style=none] (186) at (-11.5, -13.25) {\scriptsize{$-1$}};
		\node [style=none] (187) at (-12, -14.25) {};
		\node [style=none] (188) at (-10, -14.25) {};
		\node [style=none] (189) at (-11, -13.75) {};
		\node [style=none] (190) at (-11, -15.5) {$S^1_x$};
		\node [style=none] (191) at (-9.5, -14.25) {\scriptsize{$0$}};
		\node [style=black dot small] (192) at (-11, -14.75) {};
		\node [style=none] (193) at (-12, -11.25) {};
		\node [style=black dot small] (194) at (-10, -11.25) {};
		\node [style=none] (195) at (-11, -13.5) {};
		\node [style=none] (196) at (-7, -14.25) {\scriptsize{$0$}};
		\node [style=none] (199) at (-7, -14.75) {};
		\node [style=none] (200) at (-7, -15.5) {$I$};
		\node [style=none] (201) at (-7, -10.75) {\scriptsize{$-1$}};
		\node [style=none] (204) at (-9, -4.25) {$I$};
		\node [style=black dot small] (205) at (-12, -8.25) {};
		\node [style=none] (206) at (-10, -8.25) {};
		\node [style=none] (207) at (-8, -8.25) {};
		\node [style=none] (208) at (-6, -8.25) {};
		\node [style=none] (209) at (-9, -5.5) {\scriptsize{$x-1$}};
		\node [style=none] (212) at (-4.5, -11.25) {$\simeq$};
		\node [style=none] (213) at (-9, -6.5) {};
		\node [style=none] (214) at (-10.5, -10.75) {};
		\node [style=none] (215) at (-7, -8.25) {};
		\node [style=none] (216) at (11.5, 4) {\scriptsize{$0$}};
		\node [style=none] (217) at (-6.5, -8.25) {\scriptsize{$x$}};
		\node [style=none] (219) at (-3, -14.25) {};
		\node [style=none] (220) at (-1, -14.25) {};
		\node [style=none] (221) at (-2, -13.75) {};
		\node [style=none] (222) at (-2, -15.5) {$S^1_x$};
		\node [style=none] (223) at (-0.5, -14.25) {\scriptsize{$0$}};
		\node [style=black dot small] (224) at (-2, -14.75) {};
		\node [style=none] (225) at (-3, -11.25) {};
		\node [style=none] (226) at (-1, -11.25) {};
		\node [style=none] (228) at (2, -14.25) {\scriptsize{$0$}};
		\node [style=none] (231) at (2, -14.75) {};
		\node [style=none] (232) at (2, -15.5) {$I$};
		\node [style=none] (233) at (2, -10.75) {\scriptsize{$-1$}};
		\node [style=none] (236) at (0, -4.25) {$I$};
		\node [style=black dot small] (237) at (-3, -8.25) {};
		\node [style=none] (238) at (-1, -8.25) {};
		\node [style=none] (239) at (1, -8.25) {};
		\node [style=none] (240) at (3, -8.25) {};
		\node [style=none] (241) at (0, -5.5) {\scriptsize{$x-1$}};
		\node [style=none] (244) at (-13.5, -20.5) {$\simeq$};
		\node [style=none] (245) at (0, -6.5) {};
		\node [style=none] (246) at (-1.5, -10.75) {};
		\node [style=none] (247) at (2, -8.25) {};
		\node [style=none] (248) at (2.5, -8.25) {\scriptsize{$x$}};
		\node [style=none] (303) at (4.5, -22) {$\simeq$};
		\node [style=none] (331) at (-11.5, -22.5) {\scriptsize{$x$}};
		\node [style=none] (332) at (-9, -16.5) {$I$};
		\node [style=none] (334) at (-12, -23.5) {};
		\node [style=none] (335) at (-10, -23.5) {};
		\node [style=none] (336) at (-11, -23) {};
		\node [style=none] (337) at (-11, -24.75) {$S^1_x$};
		\node [style=none] (338) at (-9.5, -23.5) {\scriptsize{$0$}};
		\node [style=black dot small] (339) at (-11, -24) {};
		\node [style=none] (340) at (-12, -20.5) {};
		\node [style=black dot small] (341) at (-10, -20.5) {};
		\node [style=none] (343) at (-7, -23.5) {\scriptsize{$0$}};
		\node [style=none] (346) at (-7, -24) {};
		\node [style=none] (347) at (-7, -24.75) {$I$};
		\node [style=none] (348) at (-7, -20) {\scriptsize{$-1$}};
		\node [style=none] (352) at (-9, -17.75) {\scriptsize{$x-1$}};
		\node [style=black dot small] (385) at (-10, 7.25) {};
		\node [style=black dot small] (386) at (-8, 7.25) {};
		\node [style=black dot small] (387) at (-8, 4) {};
		\node [style=black dot small] (388) at (-6, 4) {};
		\node [style=black dot small] (389) at (-6, 1) {};
		\node [style=black dot small] (390) at (-8, -2.5) {};
		\node [style=black dot small] (391) at (-6, -2.5) {};
		\node [style=black dot small] (392) at (1, 1) {};
		\node [style=black dot small] (393) at (3, 1) {};
		\node [style=black dot small] (394) at (3, -2.5) {};
		\node [style=black dot small] (395) at (1, -2.5) {};
		\node [style=black dot small] (396) at (10, -2.5) {};
		\node [style=black dot small] (397) at (10, 1) {};
		\node [style=black dot small] (398) at (12, 1) {};
		\node [style=black dot small] (399) at (12, -2.5) {};
		\node [style=black dot small] (400) at (-8, -11.25) {};
		\node [style=black dot small] (401) at (-6, -11.25) {};
		\node [style=black dot small] (402) at (-8, -14.75) {};
		\node [style=black dot small] (403) at (-6, -14.75) {};
		\node [style=black dot small] (404) at (1, -11.25) {};
		\node [style=black dot small] (405) at (3, -11.25) {};
		\node [style=black dot small] (406) at (1, -14.75) {};
		\node [style=black dot small] (407) at (3, -14.75) {};
		\node [style=black dot small] (408) at (-8, -24) {};
		\node [style=black dot small] (409) at (-6, -24) {};
		\node [style=black dot small] (410) at (-8, -20.5) {};
		\node [style=black dot small] (411) at (-6, -20.5) {};
		\node [style=black dot small] (426) at (-10, -17.25) {};
		\node [style=black dot small] (427) at (-8, -17.25) {};
		\node [style=black dot small] (428) at (-1, -5) {};
		\node [style=black dot small] (429) at (1, -5) {};
		\node [style=black dot small] (430) at (-10, -5) {};
		\node [style=black dot small] (431) at (-8, -5) {};
		\node [style=black dot small] (436) at (-1, 7.25) {};
		\node [style=black dot small] (437) at (1, 7.25) {};
		\node [style=black dot small] (438) at (8, 7.25) {};
		\node [style=black dot small] (439) at (10, 7.25) {};
		\node [style=none] (440) at (8, -1) {};
		\node [style=none] (441) at (6, -0.25) {};
		\node [style=none] (442) at (-10, -13.25) {};
		\node [style=none] (443) at (-12, -12.5) {};
		\node [style=none] (444) at (-1, -13.25) {};
		\node [style=none] (445) at (-3, -12.5) {};
		\node [style=none] (446) at (-4.5, -20.5) {$\simeq$};
		\node [style=none] (447) at (-2.5, -22.5) {\scriptsize{$x$}};
		\node [style=none] (448) at (0, -16.5) {$I$};
		\node [style=none] (449) at (-3, -23.5) {};
		\node [style=none] (450) at (-1, -23.5) {};
		\node [style=none] (451) at (-2, -23) {};
		\node [style=none] (452) at (-2, -24.75) {$S^1_x$};
		\node [style=none] (453) at (-0.5, -23.5) {\scriptsize{$0$}};
		\node [style=black dot small] (454) at (-2, -24) {};
		\node [style=none] (455) at (-3, -20.5) {};
		\node [style=black dot small] (456) at (-1, -20.5) {};
		\node [style=none] (458) at (2, -23.5) {\scriptsize{$0$}};
		\node [style=none] (459) at (2, -24) {};
		\node [style=none] (460) at (2, -24.75) {$I$};
		\node [style=none] (461) at (2, -20) {\scriptsize{$-1$}};
		\node [style=none] (462) at (0, -17.75) {\scriptsize{$x-1$}};
		\node [style=black dot small] (463) at (1, -24) {};
		\node [style=black dot small] (464) at (3, -24) {};
		\node [style=black dot small] (465) at (1, -20.5) {};
		\node [style=black dot small] (466) at (3, -20.5) {};
		\node [style=black dot small] (467) at (-1, -17.25) {};
		\node [style=black dot small] (468) at (1, -17.25) {};
		\node [style=none] (469) at (-2, -20.5) {};
		\node [style=none] (470) at (-2, -20) {\scriptsize{$0$}};
		\node [style=none] (471) at (4.5, -11.25) {$\simeq$};
		\node [style=none] (472) at (6, -14.25) {};
		\node [style=none] (473) at (8, -14.25) {};
		\node [style=none] (474) at (7, -13.75) {};
		\node [style=none] (475) at (7, -15.5) {$S^1_x$};
		\node [style=none] (476) at (8.5, -14.25) {\scriptsize{$0$}};
		\node [style=black dot small] (477) at (7, -14.75) {};
		\node [style=none] (478) at (6, -11.25) {};
		\node [style=none] (479) at (8, -11.25) {};
		\node [style=none] (480) at (11, -14.25) {\scriptsize{$0$}};
		\node [style=none] (481) at (11, -14.75) {};
		\node [style=none] (482) at (11, -15.5) {$I$};
		\node [style=none] (483) at (11, -10.75) {\scriptsize{$-1$}};
		\node [style=none] (484) at (9, -4.25) {$I$};
		\node [style=black dot small] (485) at (6, -8.25) {};
		\node [style=none] (488) at (12, -8.25) {};
		\node [style=none] (489) at (9, -5.5) {\scriptsize{$x-1$}};
		\node [style=none] (490) at (8.25, -7) {};
		\node [style=none] (491) at (7.75, -10.25) {};
		\node [style=none] (492) at (9.5, -8.25) {};
		\node [style=none] (493) at (10.25, -7.5) {\scriptsize{$x$}};
		\node [style=black dot small] (494) at (10, -11.25) {};
		\node [style=black dot small] (495) at (12, -11.25) {};
		\node [style=black dot small] (496) at (10, -14.75) {};
		\node [style=black dot small] (497) at (12, -14.75) {};
		\node [style=black dot small] (498) at (8, -5) {};
		\node [style=black dot small] (499) at (10, -5) {};
		\node [style=none] (500) at (8, -13.25) {};
		\node [style=none] (501) at (6, -12.5) {};
		\node [style=none] (502) at (7.75, -8) {};
		\node [style=none] (503) at (10.75, -10) {};
		\node [style=none] (504) at (7.25, -9.5) {};
		\node [style=none] (505) at (9, -10) {};
		\node [style=none] (506) at (-11, 4) {};
		\node [style=none] (507) at (-3, 1) {};
		\node [style=none] (508) at (6.5, -22.5) {\scriptsize{$x$}};
		\node [style=none] (509) at (9, -16.5) {$I$};
		\node [style=none] (510) at (6, -23.5) {};
		\node [style=none] (511) at (8, -23.5) {};
		\node [style=none] (512) at (7, -23) {};
		\node [style=none] (513) at (7, -24.75) {$S^1_x$};
		\node [style=none] (514) at (8.5, -23.5) {\scriptsize{$0$}};
		\node [style=black dot small] (515) at (7, -24) {};
		\node [style=none] (516) at (6, -20.5) {};
		\node [style=black dot small] (517) at (8, -20.5) {};
		\node [style=none] (519) at (11, -23.5) {\scriptsize{$0$}};
		\node [style=none] (520) at (11, -24) {};
		\node [style=none] (521) at (11, -24.75) {$I$};
		\node [style=none] (522) at (11, -20) {\scriptsize{$x-1$}};
		\node [style=none] (523) at (9, -17.75) {\scriptsize{$-1$}};
		\node [style=black dot small] (524) at (10, -24) {};
		\node [style=black dot small] (525) at (12, -24) {};
		\node [style=black dot small] (526) at (10, -20.5) {};
		\node [style=black dot small] (527) at (12, -20.5) {};
		\node [style=black dot small] (528) at (8, -17.25) {};
		\node [style=black dot small] (529) at (10, -17.25) {};
		\node [style=none] (530) at (7, -20.5) {};
		\node [style=none] (531) at (7, -20) {\scriptsize{$0$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (61.center) to (62.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (62.center) to (60.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (65) to (61.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (60.center) to (65);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (66) to (67);
		\draw (60.center) to (66);
		\draw (61.center) to (67);
		\draw [style=semicircle line] (75) to (77.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (80) to (75);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (92.center) to (93.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (93.center) to (91.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (96) to (92.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (91.center) to (96);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (97.center) to (98);
		\draw (91.center) to (97.center);
		\draw (92.center) to (98);
		\draw [style=thick, bend left=90, looseness=1.75] (112.center) to (114.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (97.center) to (114.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (98) to (115.center);
		\draw [style=mid arrow] (121.center) to (67);
		\draw [style=semicircle line] (66) to (121.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (158.center) to (159.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (159.center) to (157.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (162) to (158.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (157.center) to (162);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (163.center) to (164);
		\draw (157.center) to (163.center);
		\draw (158.center) to (164);
		\draw [style=thick, bend left=90, looseness=1.75] (176.center) to (177.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (163.center) to (177.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (164) to (178.center);
		\draw [in=30, out=-90, looseness=0.50] (185.center) to (184.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (188.center) to (189.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (189.center) to (187.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (192) to (188.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (187.center) to (192);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (193.center) to (194);
		\draw (187.center) to (193.center);
		\draw (188.center) to (194);
		\draw [style=semicircle line, in=90, out=-105] (194) to (195.center);
		\draw [style=thick, bend left=90, looseness=1.75] (206.center) to (207.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (193.center) to (207.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (194) to (208.center);
		\draw [in=180, out=0, looseness=1.50] (205) to (213.center);
		\draw [in=30, out=-90, looseness=0.50] (215.center) to (214.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (220.center) to (221.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (221.center) to (219.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (224) to (220.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (219.center) to (224);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (225.center) to (226.center);
		\draw (219.center) to (225.center);
		\draw (220.center) to (226.center);
		\draw [style=thick, bend left=90, looseness=1.75] (238.center) to (239.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (225.center) to (239.center);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (226.center) to (240.center);
		\draw [in=30, out=-90, looseness=0.50] (247.center) to (246.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (335.center) to (336.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (336.center) to (334.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (339) to (335.center);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (340.center) to (341);
		\draw (334.center) to (340.center);
		\draw (335.center) to (341);
		\draw [style=mid arrow] (72.center) to (391);
		\draw [style=semicircle line] (390) to (72.center);
		\draw [style=mid arrow] (77.center) to (389);
		\draw [style=thick] (390) to (75);
		\draw [style=thick] (391) to (389);
		\draw [style=thick, bend left=90, looseness=1.75] (81) to (387);
		\draw [style=mid arrow] (385) to (386);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (80) to (385);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (386) to (388);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (81) to (389);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (66) to (387);
		\draw [style=thick, in=-90, out=90, looseness=0.50] (67) to (388);
		\draw [style=mid arrow] (103.center) to (394);
		\draw [style=semicircle line] (395) to (103.center);
		\draw [style=thick] (395) to (392);
		\draw [style=thick] (394) to (393);
		\draw [style=mid arrow] (436) to (437);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (111.center) to (436);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (437) to (115.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (111.center) to (392);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (112.center) to (393);
		\draw [style=mid arrow] (392) to (393);
		\draw [style=mid arrow] (169.center) to (399);
		\draw [style=semicircle line] (396) to (169.center);
		\draw [style=thick] (396) to (397);
		\draw [style=thick] (399) to (398);
		\draw [style=mid arrow] (438) to (439);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (175) to (438);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (439) to (178.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (175) to (397);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (176.center) to (398);
		\draw [style=mid arrow] (397) to (398);
		\draw [style=mid arrow] (199.center) to (403);
		\draw [style=semicircle line] (402) to (199.center);
		\draw [style=thick] (402) to (400);
		\draw [style=thick] (403) to (401);
		\draw [style=mid arrow] (430) to (431);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (205) to (430);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (431) to (208.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (205) to (400);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (206.center) to (401);
		\draw [style=mid arrow] (400) to (401);
		\draw [style=mid arrow] (231.center) to (407);
		\draw [style=semicircle line] (406) to (231.center);
		\draw [style=thick] (406) to (404);
		\draw [style=thick] (407) to (405);
		\draw [style=mid arrow] (428) to (429);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (237) to (428);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (429) to (240.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (237) to (404);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (238.center) to (405);
		\draw [style=mid arrow] (404) to (405);
		\draw [style=mid arrow] (346.center) to (409);
		\draw [style=semicircle line] (408) to (346.center);
		\draw [style=thick] (408) to (410);
		\draw [style=thick] (409) to (411);
		\draw [style=thick, bend left=90, looseness=1.75] (341) to (410);
		\draw [style=mid arrow] (426) to (427);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (340.center) to (426);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (427) to (411);
		\draw [style=mid arrow] (410) to (411);
		\draw [in=-90, out=60] (162) to (440.center);
		\draw [in=-150, out=90] (441.center) to (184.center);
		\draw [style=black dashed, in=-90, out=90, looseness=0.75] (440.center) to (441.center);
		\draw [style=black dashed, in=-90, out=90, looseness=0.75] (442.center) to (443.center);
		\draw [style=black dashed, in=-90, out=90, looseness=0.75] (444.center) to (445.center);
		\draw [in=-150, out=90] (443.center) to (214.center);
		\draw [in=-90, out=60] (192) to (442.center);
		\draw [in=-150, out=90] (445.center) to (246.center);
		\draw [in=-90, out=60] (224) to (444.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (450.center) to (451.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (451.center) to (449.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (454) to (450.center);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (455.center) to (456);
		\draw (449.center) to (455.center);
		\draw (450.center) to (456);
		\draw [style=mid arrow] (459.center) to (464);
		\draw [style=semicircle line] (463) to (459.center);
		\draw [style=thick] (463) to (465);
		\draw [style=thick] (464) to (466);
		\draw [style=thick, bend left=90, looseness=1.75] (456) to (465);
		\draw [style=mid arrow] (467) to (468);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (455.center) to (467);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (468) to (466);
		\draw [style=mid arrow] (465) to (466);
		\draw [style=semicircle line] (455.center) to (469.center);
		\draw [style=mid arrow] (469.center) to (456);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (473.center) to (474.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (474.center) to (472.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (477) to (473.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (472.center) to (477);
		\draw (472.center) to (478.center);
		\draw [in=270, out=90] (473.center) to (479.center);
		\draw [in=45, out=-90, looseness=0.75] (492.center) to (491.center);
		\draw [style=mid arrow] (481.center) to (497);
		\draw [style=semicircle line] (496) to (481.center);
		\draw [style=thick] (496) to (494);
		\draw [style=thick] (497) to (495);
		\draw [style=mid arrow] (498) to (499);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (485) to (498);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (499) to (488.center);
		\draw [style=mid arrow] (494) to (495);
		\draw [style=black dashed, in=-90, out=90, looseness=0.75] (500.center) to (501.center);
		\draw [in=-135, out=90, looseness=0.75] (501.center) to (491.center);
		\draw [in=-90, out=60] (477) to (500.center);
		\draw [style=thick] (488.center) to (495);
		\draw [in=150, out=90] (479.center) to (503.center);
		\draw [in=-30, out=90] (478.center) to (502.center);
		\draw [style=thick, in=165, out=-90, looseness=0.75] (485) to (504.center);
		\draw [style=thick, in=90, out=-15] (505.center) to (494);
		\draw [style=dashed black thick] (504.center) to (505.center);
		\draw [style=mid arrow] (387) to (388);
		\draw [style=mid arrow] (506.center) to (81);
		\draw [style=semicircle line] (80) to (506.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (511.center) to (512.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (512.center) to (510.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (515) to (511.center);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (516.center) to (517);
		\draw (510.center) to (516.center);
		\draw (511.center) to (517);
		\draw [style=mid arrow] (520.center) to (525);
		\draw [style=semicircle line] (524) to (520.center);
		\draw [style=thick] (524) to (526);
		\draw [style=thick] (525) to (527);
		\draw [style=thick, bend left=90, looseness=1.75] (517) to (526);
		\draw [style=mid arrow] (528) to (529);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (516.center) to (528);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (529) to (527);
		\draw [style=mid arrow] (526) to (527);
		\draw [style=semicircle line] (516.center) to (530.center);
		\draw [style=mid arrow] (530.center) to (517);
		\draw [style=mid arrow, in=255, out=90] (65) to (67);
		\draw [style=mid arrow, in=255, out=90] (96) to (98);
		\draw [style=mid arrow, in=255, out=90] (162) to (164);
		\draw [style=mid arrow, in=0, out=90] (185.center) to (183.center);
		\draw [style=semicircle line, in=0, out=-180] (183.center) to (175);
		\draw [style=mid arrow] (192) to (195.center);
		\draw [style=mid arrow, in=0, out=90] (215.center) to (213.center);
		\draw [style=mid arrow, in=0, out=90] (247.center) to (245.center);
		\draw [style=mid arrow, in=0, out=90] (492.center) to (490.center);
		\draw [in=-180, out=0] (237) to (245.center);
		\draw [in=-180, out=0] (485) to (490.center);
		\draw [style=mid arrow, in=255, out=90] (339) to (341);
		\draw [style=mid arrow, in=255, out=90] (454) to (456);
		\draw [style=mid arrow, in=255, out=90] (515) to (517);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (334.center) to (339);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (449.center) to (454);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (510.center) to (515);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (-1.25, -0.25) {\scriptsize{$-x$}};
		\node [style=none] (15) at (0.75, -1) {\scriptsize{$-y$}};
		\node [style=none] (16) at (0.5, 0.75) {\scriptsize{$z$}};
		\node [style=none] (17) at (-0.5, -2) {\scriptsize{$0$}};
		\node [style=none] (22) at (0, 3.25) {$S^1_z$};
		\node [style=none] (23) at (-2, -7.25) {$S^1_y$};
		\node [style=none] (24) at (2, -7.25) {$S^1_x$};
		\node [style=none] (25) at (3.5, -2) {\scriptsize{$0$}};
		\node [style=none] (26) at (1.5, 2) {\scriptsize{$-1$}};
		\node [style=black dot small] (27) at (-2, -2.5) {};
		\node [style=black dot small] (28) at (2, -2.5) {};
		\node [style=black dot small] (29) at (0, 1.5) {};
		\node [style=black dot small] (30) at (0, -0.25) {};
		\node [style=none] (31) at (7.5, 0) {};
		\node [style=none] (32) at (9.5, 0) {};
		\node [style=none] (33) at (8.5, 0.5) {};
		\node [style=none] (34) at (5.5, -4) {};
		\node [style=none] (35) at (7.5, -4) {};
		\node [style=none] (36) at (6.5, -3.5) {};
		\node [style=none] (37) at (9.5, -4) {};
		\node [style=none] (38) at (11.5, -4) {};
		\node [style=none] (39) at (10.5, -3.5) {};
		\node [style=none] (40) at (6.25, -2.25) {};
		\node [style=none] (41) at (7.75, -1.75) {\scriptsize{$-x$}};
		\node [style=none] (42) at (7.25, -3) {\scriptsize{$-y$}};
		\node [style=none] (43) at (9, -1.25) {\scriptsize{$z$}};
		\node [style=none] (44) at (8, -4) {\scriptsize{$0$}};
		\node [style=none] (45) at (8.5, 1.25) {$S^1_z$};
		\node [style=none] (46) at (6.5, -5.25) {$S^1_y$};
		\node [style=none] (47) at (10.5, -5.25) {$S^1_x$};
		\node [style=none] (48) at (12, -4) {\scriptsize{$0$}};
		\node [style=none] (49) at (10, 0) {\scriptsize{$-1$}};
		\node [style=black dot small] (50) at (6.5, -4.5) {};
		\node [style=black dot small] (51) at (10.5, -4.5) {};
		\node [style=black dot small] (52) at (8.5, -0.5) {};
		\node [style=black dot small] (53) at (8.5, -2.25) {};
		\node [style=none] (54) at (-3, -6) {};
		\node [style=none] (55) at (-1, -6) {};
		\node [style=none] (56) at (-2, -5.5) {};
		\node [style=none] (57) at (1, -6) {};
		\node [style=none] (58) at (3, -6) {};
		\node [style=none] (59) at (2, -5.5) {};
		\node [style=none] (60) at (-0.5, -6) {\scriptsize{$0$}};
		\node [style=none] (61) at (3.5, -6) {\scriptsize{$0$}};
		\node [style=black dot small] (62) at (-2, -6.5) {};
		\node [style=black dot small] (63) at (2, -6.5) {};
		\node [style=none] (64) at (4.5, -2) {$\overset{\text{4b}}{\simeq}$};
		\node [style=none] (67) at (-1, -3) {\scriptsize{$x$}};
		\node [style=none] (68) at (1, -3) {\scriptsize{$y$}};
		\node [style=none] (69) at (11.25, -3.25) {};
		\node [style=none] (70) at (7.5, -3.5) {};
		\node [style=none] (71) at (16, 0) {};
		\node [style=none] (72) at (18, 0) {};
		\node [style=none] (73) at (17, 0.5) {};
		\node [style=none] (74) at (14, -4) {};
		\node [style=none] (75) at (16, -4) {};
		\node [style=none] (76) at (15, -3.5) {};
		\node [style=none] (77) at (18, -4) {};
		\node [style=none] (78) at (20, -4) {};
		\node [style=none] (79) at (19, -3.5) {};
		\node [style=none] (80) at (14.75, -2.25) {};
		\node [style=none] (81) at (16.25, -1.75) {\scriptsize{$-x$}};
		\node [style=none] (82) at (15.75, -3) {\scriptsize{$-y$}};
		\node [style=none] (83) at (17.5, -1.25) {\scriptsize{$z$}};
		\node [style=none] (84) at (16.5, -4) {\scriptsize{$0$}};
		\node [style=none] (85) at (17, 1.25) {$S^1_z$};
		\node [style=none] (86) at (15, -5.25) {$S^1_y$};
		\node [style=none] (87) at (19, -5.25) {$S^1_x$};
		\node [style=none] (88) at (20.5, -4) {\scriptsize{$0$}};
		\node [style=none] (89) at (18.5, 0) {\scriptsize{$-1$}};
		\node [style=black dot small] (90) at (15, -4.5) {};
		\node [style=black dot small] (91) at (19, -4.5) {};
		\node [style=black dot small] (92) at (17, -0.5) {};
		\node [style=black dot small] (93) at (17, -2.25) {};
		\node [style=none] (94) at (13, -2) {$\overset{\text{4b}}{\simeq}$};
		\node [style=none] (95) at (19.75, -3.25) {};
		\node [style=none] (96) at (16, -3.5) {};
		\node [style=none] (97) at (18, -3.25) {};
		\node [style=none] (98) at (18.5, -3.25) {\scriptsize{$0$}};
		\node [style=none] (99) at (-1, -10) {};
		\node [style=none] (100) at (1, -10) {};
		\node [style=none] (101) at (0, -9.5) {};
		\node [style=none] (102) at (-3, -14) {};
		\node [style=none] (103) at (-1, -14) {};
		\node [style=none] (104) at (-2, -13.5) {};
		\node [style=none] (105) at (1, -14) {};
		\node [style=none] (106) at (3, -14) {};
		\node [style=none] (107) at (2, -13.5) {};
		\node [style=none] (108) at (-2.25, -12.25) {};
		\node [style=none] (109) at (-0.75, -11.75) {\scriptsize{$-x$}};
		\node [style=none] (110) at (-1.25, -13) {\scriptsize{$-y$}};
		\node [style=none] (111) at (0.5, -11.25) {\scriptsize{$z$}};
		\node [style=none] (112) at (-0.5, -14) {\scriptsize{$-1$}};
		\node [style=none] (113) at (0, -8.75) {$S^1_z$};
		\node [style=none] (114) at (-2, -15.25) {$S^1_y$};
		\node [style=none] (115) at (2, -15.25) {$S^1_x$};
		\node [style=none] (116) at (3.5, -14) {\scriptsize{$0$}};
		\node [style=none] (117) at (1.5, -10) {\scriptsize{$-1$}};
		\node [style=black dot small] (118) at (-2, -14.5) {};
		\node [style=black dot small] (119) at (2, -14.5) {};
		\node [style=black dot small] (120) at (0, -10.5) {};
		\node [style=black dot small] (121) at (0, -12.25) {};
		\node [style=none] (122) at (-4, -12) {$\overset{\text{2a}}{\simeq}$};
		\node [style=none] (123) at (2.75, -13.25) {};
		\node [style=none] (124) at (-1, -13.5) {};
		\node [style=none] (125) at (1, -13.25) {};
		\node [style=none] (126) at (1.5, -13.25) {\scriptsize{$0$}};
		\node [style=none] (127) at (7.5, -10) {};
		\node [style=none] (128) at (9.5, -10) {};
		\node [style=none] (129) at (8.5, -9.5) {};
		\node [style=none] (130) at (5.5, -14) {};
		\node [style=none] (131) at (7.5, -14) {};
		\node [style=none] (132) at (6.5, -13.5) {};
		\node [style=none] (133) at (9.5, -14) {};
		\node [style=none] (134) at (11.5, -14) {};
		\node [style=none] (135) at (10.5, -13.5) {};
		\node [style=none] (136) at (6.25, -12.25) {};
		\node [style=none] (137) at (7.75, -11.75) {\scriptsize{$0$}};
		\node [style=none] (138) at (7.25, -13) {\scriptsize{$-y$}};
		\node [style=none] (139) at (9, -11.25) {\scriptsize{$z$}};
		\node [style=none] (140) at (8.25, -14) {\scriptsize{$x-1$}};
		\node [style=none] (141) at (8.5, -8.75) {$S^1_z$};
		\node [style=none] (142) at (6.5, -15.25) {$S^1_y$};
		\node [style=none] (143) at (10.5, -15.25) {$S^1_x$};
		\node [style=none] (144) at (12, -14) {\scriptsize{$0$}};
		\node [style=none] (145) at (10, -10) {\scriptsize{$-1$}};
		\node [style=black dot small] (146) at (6.5, -14.5) {};
		\node [style=black dot small] (147) at (10.5, -14.5) {};
		\node [style=black dot small] (148) at (8.5, -10.5) {};
		\node [style=black dot small] (149) at (8.5, -12.25) {};
		\node [style=none] (150) at (4.5, -12) {$\overset{\text{3}}{\simeq}$};
		\node [style=none] (151) at (11.25, -13.25) {};
		\node [style=none] (152) at (7.5, -13.5) {};
		\node [style=none] (153) at (9.5, -13.25) {};
		\node [style=none] (154) at (10, -13.25) {\scriptsize{$-x$}};
		\node [style=none] (155) at (16, -10) {};
		\node [style=none] (156) at (18, -10) {};
		\node [style=none] (157) at (17, -9.5) {};
		\node [style=none] (158) at (14, -14) {};
		\node [style=none] (159) at (16, -14) {};
		\node [style=none] (160) at (15, -13.5) {};
		\node [style=none] (161) at (18, -14) {};
		\node [style=none] (162) at (20, -14) {};
		\node [style=none] (163) at (19, -13.5) {};
		\node [style=none] (166) at (15.75, -12.25) {\scriptsize{$-y$}};
		\node [style=none] (167) at (17.5, -11.25) {\scriptsize{$z$}};
		\node [style=none] (168) at (16.75, -14) {\scriptsize{$x-1$}};
		\node [style=none] (169) at (17, -8.75) {$S^1_z$};
		\node [style=none] (170) at (15, -15.25) {$S^1_y$};
		\node [style=none] (171) at (19, -15.25) {$S^1_x$};
		\node [style=none] (172) at (20.5, -14) {\scriptsize{$0$}};
		\node [style=none] (173) at (18.5, -10) {\scriptsize{$-1$}};
		\node [style=black dot small] (174) at (15, -14.5) {};
		\node [style=black dot small] (175) at (19, -14.5) {};
		\node [style=black dot small] (176) at (17, -10.5) {};
		\node [style=black dot small] (177) at (17, -12.25) {};
		\node [style=none] (178) at (13, -12) {$\overset{\text{4b}}{\simeq}$};
		\node [style=none] (180) at (15.75, -13) {};
		\node [style=none] (181) at (18.25, -13) {};
		\node [style=none] (182) at (18.5, -12.5) {\scriptsize{$-x$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [in=90, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (8.center) to (10.center);
		\draw [in=-90, out=90] (4.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (9.center);
		\draw [bend left=270] (8.center) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (29) to (1.center);
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (29);
		\draw [in=-90, out=180, looseness=0.75] (27) to (4.center);
		\draw [in=-90, out=180, looseness=0.75] (28) to (8.center);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (13.center) to (28);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (27) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (28) to (9.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (9.center) to (10.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=semicircle line, in=135, out=-15, looseness=0.75] (30) to (13.center);
		\draw [style=mid arrow, in=90, out=-165, looseness=0.75] (30) to (27);
		\draw [style=mid arrow] (30) to (29);
		\draw [in=0, out=90, looseness=0.75] (32.center) to (33.center);
		\draw [in=90, out=180, looseness=0.75] (33.center) to (31.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (34.center) to (36.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (37.center) to (39.center);
		\draw [in=-90, out=90] (34.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (38.center);
		\draw [bend left=270] (37.center) to (35.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (52) to (32.center);
		\draw [in=180, out=-90, looseness=0.75] (31.center) to (52);
		\draw [in=-90, out=180, looseness=0.75] (50) to (34.center);
		\draw [in=-90, out=180, looseness=0.75] (51) to (37.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (50) to (35.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (51) to (38.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [style=mid arrow] (53) to (52);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (54.center) to (56.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (57.center) to (59.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (62) to (55.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (63) to (58.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (58.center) to (59.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (55.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.50] (5.center) to (58.center);
		\draw [in=90, out=-90, looseness=0.50] (4.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.50] (8.center) to (54.center);
		\draw [in=90, out=-90, looseness=0.50] (9.center) to (55.center);
		\draw [style=mid arrow, in=90, out=-90] (69.center) to (51);
		\draw [style=black dashed, in=90, out=-120, looseness=0.50] (40.center) to (69.center);
		\draw [in=180, out=60, looseness=0.50] (40.center) to (53);
		\draw [style=semicircle line, in=30, out=-60] (53) to (70.center);
		\draw [style=mid arrow, in=90, out=-150, looseness=0.75] (70.center) to (50);
		\draw [in=0, out=90, looseness=0.75] (72.center) to (73.center);
		\draw [in=90, out=180, looseness=0.75] (73.center) to (71.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (74.center) to (76.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (77.center) to (79.center);
		\draw [in=-90, out=90] (74.center) to (71.center);
		\draw [in=90, out=-90, looseness=0.75] (72.center) to (78.center);
		\draw [bend left=270] (77.center) to (75.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (92) to (72.center);
		\draw [in=180, out=-90, looseness=0.75] (71.center) to (92);
		\draw [in=-90, out=180, looseness=0.75] (90) to (74.center);
		\draw [in=-90, out=180, looseness=0.75] (91) to (77.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (90) to (75.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (91) to (78.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (78.center) to (79.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (75.center) to (76.center);
		\draw [style=mid arrow] (93) to (92);
		\draw [style=mid arrow, in=90, out=-90] (95.center) to (91);
		\draw [style=black dashed, in=90, out=-120, looseness=0.50] (80.center) to (95.center);
		\draw [in=180, out=60, looseness=0.50] (80.center) to (93);
		\draw [style=semicircle line, in=30, out=-60] (93) to (96.center);
		\draw [style=mid arrow, in=90, out=-150, looseness=0.75] (96.center) to (90);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (97.center) to (91);
		\draw [style=semicircle line, in=135, out=-30, looseness=0.75] (93) to (97.center);
		\draw [in=0, out=90, looseness=0.75] (100.center) to (101.center);
		\draw [in=90, out=180, looseness=0.75] (101.center) to (99.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (102.center) to (104.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (105.center) to (107.center);
		\draw [in=-90, out=90] (102.center) to (99.center);
		\draw [in=90, out=-90, looseness=0.75] (100.center) to (106.center);
		\draw [bend left=270] (105.center) to (103.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (120) to (100.center);
		\draw [in=180, out=-90, looseness=0.75] (99.center) to (120);
		\draw [in=-90, out=180, looseness=0.75] (118) to (102.center);
		\draw [in=-90, out=180, looseness=0.75] (119) to (105.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (118) to (103.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (119) to (106.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (106.center) to (107.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (103.center) to (104.center);
		\draw [style=mid arrow] (121) to (120);
		\draw [style=mid arrow, in=90, out=-90] (123.center) to (119);
		\draw [style=black dashed, in=90, out=-120, looseness=0.50] (108.center) to (123.center);
		\draw [style=semicircle line, in=60, out=-180, looseness=0.50] (121) to (108.center);
		\draw [in=30, out=-60] (121) to (124.center);
		\draw [style=mid arrow, in=90, out=-150, looseness=0.75] (124.center) to (118);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (125.center) to (119);
		\draw [style=semicircle line, in=135, out=-30, looseness=0.75] (121) to (125.center);
		\draw [in=0, out=90, looseness=0.75] (128.center) to (129.center);
		\draw [in=90, out=180, looseness=0.75] (129.center) to (127.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (130.center) to (132.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (133.center) to (135.center);
		\draw [in=-90, out=90] (130.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (128.center) to (134.center);
		\draw [bend left=270] (133.center) to (131.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (148) to (128.center);
		\draw [in=180, out=-90, looseness=0.75] (127.center) to (148);
		\draw [in=-90, out=180, looseness=0.75] (146) to (130.center);
		\draw [in=-90, out=180, looseness=0.75] (147) to (133.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (146) to (131.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (147) to (134.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (134.center) to (135.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (131.center) to (132.center);
		\draw [style=mid arrow] (149) to (148);
		\draw [style=mid arrow, in=90, out=-90] (151.center) to (147);
		\draw [style=black dashed, in=90, out=-120, looseness=0.50] (136.center) to (151.center);
		\draw [style=semicircle line, in=60, out=-180, looseness=0.50] (149) to (136.center);
		\draw [in=30, out=-60] (149) to (152.center);
		\draw [style=mid arrow, in=90, out=-150, looseness=0.75] (152.center) to (146);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (153.center) to (147);
		\draw [style=semicircle line, in=135, out=-30, looseness=0.75] (149) to (153.center);
		\draw [in=0, out=90, looseness=0.75] (156.center) to (157.center);
		\draw [in=90, out=180, looseness=0.75] (157.center) to (155.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (158.center) to (160.center);
		\draw [style=black dashed, in=180, out=90, looseness=0.75] (161.center) to (163.center);
		\draw [in=-90, out=90] (158.center) to (155.center);
		\draw [in=90, out=-90, looseness=0.75] (156.center) to (162.center);
		\draw [bend left=270] (161.center) to (159.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (176) to (156.center);
		\draw [in=180, out=-90, looseness=0.75] (155.center) to (176);
		\draw [in=-90, out=180, looseness=0.75] (174) to (158.center);
		\draw [in=-90, out=180, looseness=0.75] (175) to (161.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (174) to (159.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (175) to (162.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (162.center) to (163.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (159.center) to (160.center);
		\draw [style=mid arrow] (177) to (176);
		\draw [in=45, out=-165, looseness=0.75] (177) to (180.center);
		\draw [style=mid arrow, in=90, out=-135, looseness=0.75] (180.center) to (174);
		\draw [style=mid arrow, in=90, out=-45, looseness=0.75] (181.center) to (175);
		\draw [style=semicircle line, in=135, out=-15, looseness=0.75] (177) to (181.center);
		\draw [style=mid arrow, in=225, out=60] (62) to (28);
		\draw [style=mid arrow, in=315, out=120] (63) to (27);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (54.center) to (62);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (57.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-duality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (4.25, -0.5) {\scriptsize{$x$}};
		\node [style=none] (43) at (4, -2.75) {$I$};
		\node [style=none] (44) at (5.5, -2) {\scriptsize{$0$}};
		\node [style=none] (49) at (5.5, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (50) at (4, 1.5) {};
		\node [style=black dot small] (51) at (5, -2) {};
		\node [style=black dot small] (52) at (3, -2) {};
		\node [style=none] (55) at (-8.25, 0.5) {\scriptsize{$x$}};
		\node [style=none] (57) at (-6.5, 2) {\scriptsize{$0$}};
		\node [style=none] (58) at (-9, -2) {};
		\node [style=none] (59) at (-7, -2) {};
		\node [style=none] (60) at (-8, -1.5) {};
		\node [style=none] (61) at (-8, -3.25) {$S^1_x$};
		\node [style=none] (62) at (-6.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (63) at (-8, -2.5) {};
		\node [style=black dot small] (64) at (-9, 2) {};
		\node [style=black dot small] (65) at (-7, 2) {};
		\node [style=none] (66) at (-4, -2.75) {$I$};
		\node [style=none] (67) at (-2.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (68) at (-3, -2) {};
		\node [style=black dot small] (69) at (-5, -2) {};
		\node [style=none] (70) at (-4, -2) {};
		\node [style=black dot] (71) at (-5, 2) {};
		\node [style=black dot] (72) at (-3, 2) {};
		\node [style=black dot] (73) at (-7, 4.5) {};
		\node [style=black dot] (74) at (-5, 4.5) {};
		\node [style=none] (75) at (-4.5, 4.5) {\scriptsize{$0$}};
		\node [style=none] (76) at (-2.5, 2) {\scriptsize{$0$}};
		\node [style=none] (77) at (-6, 4.5) {};
		\node [style=none] (78) at (-8, 2) {};
		\node [style=none] (79) at (12.25, -0.5) {\scriptsize{$-x$}};
		\node [style=none] (80) at (12, -2.75) {$I$};
		\node [style=none] (81) at (13.5, -2) {\scriptsize{$0$}};
		\node [style=none] (82) at (13, 2) {};
		\node [style=none] (83) at (11, 2) {};
		\node [style=none] (86) at (13.5, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (87) at (12, 1.5) {};
		\node [style=black dot small] (88) at (13, -2) {};
		\node [style=black dot small] (89) at (11, -2) {};
		\node [style=none] (90) at (12, -2) {};
		\node [style=none] (91) at (-1, -2) {};
		\node [style=none] (92) at (1, -2) {};
		\node [style=none] (93) at (0, -1.5) {};
		\node [style=none] (94) at (0, -3.25) {$S^1_x$};
		\node [style=none] (95) at (1.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (96) at (0, -2.5) {};
		\node [style=none] (97) at (-1, 2) {};
		\node [style=none] (98) at (1, 2) {};
		\node [style=none] (99) at (0, 2.5) {};
		\node [style=none] (100) at (1.5, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (101) at (0, 1.5) {};
		\node [style=none] (102) at (-0.5, 0) {\scriptsize{$x$}};
		\node [style=none] (103) at (3, 2) {};
		\node [style=none] (104) at (5, 2) {};
		\node [style=none] (105) at (4, 2.5) {};
		\node [style=none] (106) at (2, 3.5) {\scriptsize{$x$}};
		\node [style=none] (107) at (-2, 1) {$\simeq$};
		\node [style=none] (108) at (6, 1) {$\simeq$};
		\node [style=none] (109) at (7, -2) {};
		\node [style=none] (110) at (9, -2) {};
		\node [style=none] (111) at (8, -1.5) {};
		\node [style=none] (112) at (8, -3.25) {$S^1_x$};
		\node [style=none] (113) at (9.5, -2) {\scriptsize{$0$}};
		\node [style=black dot small] (114) at (8, -2.5) {};
		\node [style=none] (115) at (7, 2) {};
		\node [style=none] (116) at (9, 2) {};
		\node [style=none] (117) at (8, 2.5) {};
		\node [style=none] (118) at (9.5, 2) {\scriptsize{$0$}};
		\node [style=black dot small] (119) at (8, 1.5) {};
		\node [style=none] (120) at (7.5, 0) {\scriptsize{$x$}};
		\node [style=none] (121) at (11, 2) {};
		\node [style=none] (122) at (13, 2) {};
		\node [style=none] (123) at (12, 2.5) {};
		\node [style=none] (124) at (10, 3.5) {\scriptsize{$x$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (51) to (52);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (59.center) to (60.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (60.center) to (58.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (63) to (59.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (58.center) to (63);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (64) to (65);
		\draw (58.center) to (64);
		\draw (59.center) to (65);
		\draw [style=mid arrow, in=255, out=90] (63) to (65);
		\draw [style=mid arrow] (70.center) to (68);
		\draw [style=semicircle line] (69) to (70.center);
		\draw [style=mid arrow] (71) to (72);
		\draw [style=thick] (71) to (69);
		\draw [style=thick] (72) to (68);
		\draw [style=thick, bend left=90, looseness=1.50] (65) to (71);
		\draw [style=thick, in=-90, out=90, looseness=0.75] (64) to (73);
		\draw [style=thick, in=90, out=-90, looseness=0.75] (74) to (72);
		\draw [style=thick, bend left=90, looseness=1.75] (73) to (74);
		\draw [style=mid arrow] (77.center) to (74);
		\draw [style=semicircle line] (73) to (77.center);
		\draw [style=semicircle line] (64) to (78.center);
		\draw [style=mid arrow] (78.center) to (65);
		\draw [in=-90, out=180, looseness=0.75] (87) to (83.center);
		\draw [style=dashed black thick, bend right=60, looseness=1.50] (88) to (89);
		\draw (82.center) to (88);
		\draw (83.center) to (89);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (87) to (82.center);
		\draw [style=mid arrow] (90.center) to (88);
		\draw [style=semicircle line] (89) to (90.center);
		\draw [style=mid arrow, in=-90, out=75] (89) to (87);
		\draw [style=mid arrow, in=75, out=-90] (50) to (52);
		\draw [style=mid arrow] (52) to (51);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (92.center) to (93.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (93.center) to (91.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (96) to (92.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (91.center) to (96);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (98.center) to (99.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (99.center) to (97.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (101) to (98.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (97.center) to (101);
		\draw [style=mid arrow] (96) to (101);
		\draw (91.center) to (97.center);
		\draw (92.center) to (98.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (104.center) to (105.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (105.center) to (103.center);
		\draw [style=semicircle line, in=-90, out=180, looseness=0.75] (50) to (103.center);
		\draw (104.center) to (51);
		\draw (103.center) to (52);
		\draw [bend left=90, looseness=1.75] (98.center) to (103.center);
		\draw [bend left=90, looseness=1.50] (97.center) to (104.center);
		\draw [style=mid arrow, bend left=90, looseness=2.00] (101) to (50);
		\draw [style=mid arrow, in=0, out=-75, looseness=0.75] (104.center) to (50);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (110.center) to (111.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (111.center) to (109.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (114) to (110.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (109.center) to (114);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (116.center) to (117.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (117.center) to (115.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (119) to (116.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (115.center) to (119);
		\draw [style=mid arrow] (114) to (119);
		\draw (109.center) to (115.center);
		\draw (110.center) to (116.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (122.center) to (123.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (123.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (116.center) to (121.center);
		\draw [bend left=90, looseness=1.50] (115.center) to (122.center);
		\draw [style=mid arrow, bend left=90, looseness=2.00] (119) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/Bord-rel-pairing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (12, 0) {};
		\node [style=none] (83) at (10, 0) {};
		\node [style=none] (86) at (12.5, 0) {\scriptsize{$0$}};
		\node [style=black dot small] (87) at (11, -0.5) {};
		\node [style=none] (112) at (7, -1.25) {$S^1_x$};
		\node [style=none] (115) at (6, 0) {};
		\node [style=none] (116) at (8, 0) {};
		\node [style=none] (117) at (7, 0.5) {};
		\node [style=none] (118) at (8.5, 0) {\scriptsize{$0$}};
		\node [style=black dot small] (119) at (7, -0.5) {};
		\node [style=none] (121) at (10, 0) {};
		\node [style=none] (122) at (12, 0) {};
		\node [style=none] (123) at (11, 0.5) {};
		\node [style=none] (124) at (9, 1.5) {\scriptsize{$x$}};
		\node [style=none] (125) at (11, -1.25) {$S^1_{-x}$};
		\node [style=none] (128) at (-3.5, 0) {\scriptsize{$0$}};
		\node [style=black dot small] (129) at (-5, -0.5) {};
		\node [style=none] (130) at (-9, -1.25) {$S^1_x$};
		\node [style=none] (132) at (-8, 0) {};
		\node [style=none] (133) at (-9, 0.5) {};
		\node [style=none] (134) at (-7.5, 0) {\scriptsize{$0$}};
		\node [style=none] (136) at (-6, 0) {};
		\node [style=none] (137) at (-4, 0) {};
		\node [style=none] (138) at (-5, 0.5) {};
		\node [style=none] (139) at (-5, -1.25) {$S^1_{-x}$};
		\node [style=none] (142) at (-5.5, 3) {\scriptsize{$0$}};
		\node [style=black dot small] (143) at (-7, 2.5) {};
		\node [style=none] (144) at (-8, 3) {};
		\node [style=none] (145) at (-6, 3) {};
		\node [style=none] (146) at (-7, 3.5) {};
		\node [style=black dot small] (148) at (-9, -0.5) {};
		\node [style=none] (149) at (-10, 0) {};
		\node [style=black dot] (150) at (-7, 1.5) {};
		\node [style=none] (151) at (-5.5, 0.75) {};
		\node [style=none] (152) at (-5.5, 1.25) {\scriptsize{$x$}};
		\node [style=none] (153) at (-8.5, 1.25) {\scriptsize{$-x$}};
		\node [style=none] (154) at (-6.5, 2) {\scriptsize{$1$}};
		\node [style=none] (155) at (4.5, 0) {\scriptsize{$0$}};
		\node [style=black dot small] (156) at (3, -0.5) {};
		\node [style=none] (157) at (-1, -1.25) {$S^1_x$};
		\node [style=none] (158) at (0, 0) {};
		\node [style=none] (159) at (-1, 0.5) {};
		\node [style=none] (160) at (0.5, 0) {\scriptsize{$1$}};
		\node [style=none] (161) at (2, 0) {};
		\node [style=none] (162) at (4, 0) {};
		\node [style=none] (163) at (3, 0.5) {};
		\node [style=none] (164) at (3, -1.25) {$S^1_{-x}$};
		\node [style=black dot small] (170) at (-1, -0.5) {};
		\node [style=none] (171) at (-2, 0) {};
		\node [style=black dot] (172) at (1, 1.5) {};
		\node [style=none] (173) at (2.5, 0.75) {};
		\node [style=none] (174) at (2.5, 1.25) {\scriptsize{$x$}};
		\node [style=none] (175) at (-0.5, 1.25) {\scriptsize{$-x$}};
		\node [style=none] (177) at (-3, 1.5) {$\simeq$};
		\node [style=none] (178) at (5, 1.5) {$\simeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (87) to (83.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (87) to (82.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (116.center) to (117.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (117.center) to (115.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (119) to (116.center);
		\draw [style=semicircle line, in=-180, out=-90, looseness=0.75] (115.center) to (119);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (122.center) to (123.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (123.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (116.center) to (121.center);
		\draw [bend left=90, looseness=1.50] (115.center) to (122.center);
		\draw [style=mid arrow, bend left=90, looseness=2.00] (119) to (87);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (132.center) to (133.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (137.center) to (138.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (138.center) to (136.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (136.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (145.center) to (146.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (146.center) to (144.center);
		\draw [in=-90, out=180, looseness=0.75] (129) to (136.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (129) to (137.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (133.center) to (149.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (148) to (132.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (143) to (145.center);
		\draw [in=-90, out=180, looseness=0.75] (148) to (149.center);
		\draw [style=mid arrow] (150) to (143);
		\draw [style=mid arrow, in=90, out=-165] (150) to (148);
		\draw [in=90, out=-90, looseness=0.75] (144.center) to (149.center);
		\draw [in=90, out=-90, looseness=0.75] (145.center) to (137.center);
		\draw [bend left=90, looseness=2.00] (144.center) to (145.center);
		\draw [style=mid arrow, in=90, out=-45] (151.center) to (129);
		\draw [style=semicircle line, in=135, out=-15, looseness=0.75] (150) to (151.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (158.center) to (159.center);
		\draw [style=black dashed, in=0, out=90, looseness=0.75] (162.center) to (163.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (163.center) to (161.center);
		\draw [bend left=90, looseness=1.75] (158.center) to (161.center);
		\draw [in=-90, out=180, looseness=0.75] (156) to (161.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (156) to (162.center);
		\draw [style=black dashed, in=90, out=-180, looseness=0.75] (159.center) to (171.center);
		\draw [style=mid arrow, in=-75, out=0, looseness=0.75] (170) to (158.center);
		\draw [in=-90, out=180, looseness=0.75] (170) to (171.center);
		\draw [style=mid arrow, in=90, out=-165] (172) to (170);
		\draw [style=mid arrow, in=90, out=-45] (173.center) to (156);
		\draw [style=semicircle line, in=135, out=-15, looseness=0.75] (172) to (173.center);
		\draw [bend left=90, looseness=1.50] (171.center) to (162.center);
		\draw [style=semicircle line, in=180, out=-90, looseness=0.75] (144.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-duality-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-2, 0.5) {\scriptsize{$x,-x$}};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none, label={below:$C_x$}] (5) at (-2.75, -0.5) {};
		\node [style=none, label={below:$C_{-x}$}] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-4.75, 0) {$\mathrm{ev}_{C_x}=$};
		\node [style=none, label={above:$C_{-x}$}] (8) at (4.5, 0.5) {};
		\node [style=none, label={above:$C_{x}$}] (9) at (6, 0.5) {};
		\node [style=square] (11) at (5.25, -0.5) {\scriptsize{$-x,x$}};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (6, -0.5) {};
		\node [style=none] (15) at (2, 0) {$\mathrm{coev}_{C_x}=$};
		\node [style=white dot] (16) at (-2, 1.5) {};
		\node [style=white dot] (17) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (16) to (0);
		\draw (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphism-relations-deck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$C_x$}] (0) at (-1, -1) {};
		\node [style=none, label={above:$C_{x}$}] (1) at (-1, 1) {};
		\node [style=white dot big] (2) at (-1, 0) {\scriptsize{$r$}};
		\node [style=none] (4) at (6, 0) {(deck transformation)};
		\node [style=none, label={below:$C_x$}] (5) at (1, -1) {};
		\node [style=none, label={above:$C_{x}$}] (6) at (1, 1) {};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-Nx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$N_x:=$};
		\node [style=square] (1) at (-0.5, -1) {\scriptsize{$x,-x$}};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=white dot] (6) at (-0.5, -2) {};
		\node [style=square] (7) at (-0.5, 1) {\scriptsize{$x,-x$}};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none, label={below:$C_x$}] (12) at (-2, -2) {};
		\node [style=none, label={above:$C_{x}$}] (13) at (-2, 2) {};
		\node [style=white dot] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none, label={below:$C_x$}] (17) at (7.5, -1) {};
		\node [style=none, label={above:$C_{x}$}] (18) at (7.5, 1) {};
		\node [style=none] (19) at (6, 0) {$N_{x}^k=$};
		\node [style=white dot big] (20) at (7.5, 0) {\scriptsize{$k$}};
		\node [style=none] (21) at (2.5, 0) {\text{, graphically}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (14) to (7);
		\draw (13.center) to (16.center);
		\draw (15.center) to (12.center);
		\draw [in=90, out=-90] (16.center) to (4.center);
		\draw [in=90, out=-90] (8.center) to (15.center);
		\draw (9.center) to (5.center);
		\draw (18.center) to (20);
		\draw (20) to (17.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-relations-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (9.5, 0) {(Frobenius)};
		\node [style=none, label={above:$C_{z}$}] (124) at (-7, 2) {};
		\node [style=none, label={above:$C_{w}$}] (125) at (-6, 2) {};
		\node [style=square] (126) at (-6.5, 1) {\scriptsize{$z,w$}};
		\node [style=none] (127) at (-7, 1) {};
		\node [style=none] (128) at (-6, 1) {};
		\node [style=none] (129) at (-6.5, 0) {};
		\node [style=square] (130) at (-6.5, -1) {\scriptsize{$x,y$}};
		\node [style=none] (131) at (-7, -1) {};
		\node [style=none] (132) at (-6, -1) {};
		\node [style=none] (133) at (-6.5, -1) {};
		\node [style=none] (134) at (-6.5, 0) {};
		\node [style=none, label={below:$C_x$}] (135) at (-7, -2) {};
		\node [style=none, label={below:$C_y$}] (136) at (-6, -2) {};
		\node [style=none] (137) at (-5, 0) {$=$};
		\node [style=square] (138) at (-2.5, 1) {\scriptsize{$x,z-w+1$}};
		\node [style=none] (139) at (-3, 1) {};
		\node [style=none] (140) at (-2, 1) {};
		\node [style=none, label={above:$C_{z}$}] (141) at (-2.5, 2) {};
		\node [style=none] (143) at (-3, 0) {};
		\node [style=none, label={below:$C_{y}$}] (144) at (-0.5, -2) {};
		\node [style=square] (145) at (-0.5, -1) {\scriptsize{$y-w-1,w$}};
		\node [style=none] (146) at (-1, -1) {};
		\node [style=none] (147) at (0, -1) {};
		\node [style=none] (149) at (0, 0) {};
		\node [style=square] (150) at (5.5, 1) {\scriptsize{$w-y+1,y$}};
		\node [style=none] (151) at (5, 1) {};
		\node [style=none] (152) at (6, 1) {};
		\node [style=none, label={above:$C_{w}$}] (153) at (5.5, 2) {};
		\node [style=none] (154) at (6, 0) {};
		\node [style=none, label={below:$C_{x}$}] (156) at (3.5, -2) {};
		\node [style=square] (157) at (3.5, -1) {\scriptsize{$z,x-z-1$}};
		\node [style=none] (158) at (3, -1) {};
		\node [style=none] (159) at (4, -1) {};
		\node [style=none] (160) at (3, 0) {};
		\node [style=none, label={below:$C_x$}] (162) at (-3, -2) {};
		\node [style=none, label={above:$C_{w}$}] (163) at (0, 2) {};
		\node [style=none, label={below:$C_y$}] (164) at (6, -2) {};
		\node [style=none, label={above:$C_{z}$}] (165) at (3, 2) {};
		\node [style=none] (166) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124.center) to (127.center);
		\draw (125.center) to (128.center);
		\draw (129.center) to (126);
		\draw (131.center) to (135.center);
		\draw (132.center) to (136.center);
		\draw (134.center) to (133.center);
		\draw (139.center) to (143.center);
		\draw (141.center) to (138);
		\draw (149.center) to (147.center);
		\draw (145) to (144.center);
		\draw (152.center) to (154.center);
		\draw (153.center) to (150);
		\draw (160.center) to (158.center);
		\draw (157) to (156.center);
		\draw (143.center) to (162.center);
		\draw (163.center) to (149.center);
		\draw (165.center) to (160.center);
		\draw (154.center) to (164.center);
		\draw [in=90, out=-90, looseness=1.25] (140.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.25] (159.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-relations-SL2Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=square] (41) at (-2.5, -1) {\scriptsize{$x,-x$}};
		\node [style=none] (57) at (8, 0) {(twist$'$)};
		\node [style=none] (76) at (-3, -1) {};
		\node [style=none] (77) at (-2, -1) {};
		\node [style=none] (78) at (-3, -0.5) {};
		\node [style=none] (79) at (-2, -0.5) {};
		\node [style=white dot] (80) at (-2.5, -2) {};
		\node [style=square] (81) at (-2.5, 1) {\scriptsize{$x,-x$}};
		\node [style=none] (82) at (-3, 0.5) {};
		\node [style=none] (83) at (-2, 0.5) {};
		\node [style=none] (84) at (-3, 1) {};
		\node [style=none] (85) at (-2, 1) {};
		\node [style=none, label={above:$C_{-1}$}] (87) at (-2.5, 2) {};
		\node [style=white dot big] (98) at (-3, 0) {\scriptsize{$k$}};
		\node [style=square] (99) at (3, -1) {\scriptsize{$x-k-1,-x+k+1$}};
		\node [style=none] (100) at (2.5, -1) {};
		\node [style=none] (101) at (3.5, -1) {};
		\node [style=none] (102) at (2.5, -0.5) {};
		\node [style=none] (103) at (3.5, -0.5) {};
		\node [style=white dot] (104) at (3, -2) {};
		\node [style=square] (105) at (3, 1) {\scriptsize{$x-k-1,-x+k+1$}};
		\node [style=none] (106) at (2.5, 0.5) {};
		\node [style=none] (107) at (3.5, 0.5) {};
		\node [style=none] (108) at (2.5, 1) {};
		\node [style=none] (109) at (3.5, 1) {};
		\node [style=none, label={above:$C_{-1}$}] (110) at (3, 2) {};
		\node [style=white dot big] (111) at (2.5, 0) {\scriptsize{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (76.center);
		\draw (79.center) to (77.center);
		\draw (41) to (80);
		\draw (84.center) to (82.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (79.center);
		\draw (87.center) to (81);
		\draw (82.center) to (98);
		\draw (98) to (78.center);
		\draw (102.center) to (100.center);
		\draw (103.center) to (101.center);
		\draw (99) to (104);
		\draw (108.center) to (106.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (103.center);
		\draw (110.center) to (105);
		\draw (106.center) to (111);
		\draw (111) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-relations-alg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-8, 1) {\scriptsize{$x,y+z-1$}};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none, label={above:$C_{x+y+z-2}$}] (4) at (-8, 2) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (17) at (-10, 0) {$=$};
		\node [style=square] (27) at (-7.5, -0.5) {\scriptsize{$y,z$}};
		\node [style=none] (28) at (-8.5, 0) {};
		\node [style=none] (29) at (-8, -0.5) {};
		\node [style=none] (31) at (-8.5, 1) {};
		\node [style=none, label={below:$C_x$}] (32) at (-9, -1.5) {};
		\node [style=none, label={below:$C_y$}] (33) at (-8, -1.5) {};
		\node [style=none, label={below:$C_z$}] (34) at (-7, -1.5) {};
		\node [style=square] (35) at (-12, 1) {\scriptsize{$x+y-1,z$}};
		\node [style=none] (36) at (-12.5, 1) {};
		\node [style=none] (37) at (-11.5, 1) {};
		\node [style=none, label={above:$C_{x+y+z-2}$}] (39) at (-12, 2) {};
		\node [style=none] (40) at (-11.5, 0) {};
		\node [style=square] (41) at (-12.5, -0.5) {\scriptsize{$x,y$}};
		\node [style=none] (42) at (-13, -0.5) {};
		\node [style=none] (43) at (-12, -0.5) {};
		\node [style=none] (44) at (-12.5, -0.5) {};
		\node [style=none] (45) at (-12.5, 0) {};
		\node [style=none, label={below:$C_x$}] (46) at (-13, -1.5) {};
		\node [style=none, label={below:$C_y$}] (47) at (-12, -1.5) {};
		\node [style=none, label={below:$C_z$}] (48) at (-11, -1.5) {};
		\node [style=none] (49) at (-7, -0.5) {};
		\node [style=square] (50) at (2, 1) {\scriptsize{$x,1$}};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (2.5, 1) {};
		\node [style=none, label={above:$C_{x}$}] (54) at (2, 2) {};
		\node [style=none, label={below:$C_x$}] (55) at (1.5, -1.5) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (57) at (-3, 0) {(associativity)};
		\node [style=white dot] (58) at (2.5, -1.5) {};
		\node [style=square] (59) at (5, 1) {\scriptsize{$1,x$}};
		\node [style=none] (60) at (5.5, 1) {};
		\node [style=none] (61) at (4.5, 1) {};
		\node [style=none, label={above:$C_{x}$}] (63) at (5, 2) {};
		\node [style=none, label={below:$C_x$}] (64) at (5.5, -1.5) {};
		\node [style=none] (65) at (4.5, 0) {};
		\node [style=white dot] (66) at (4.5, -1.5) {};
		\node [style=none] (67) at (3.5, 0) {$=$};
		\node [style=none] (68) at (6.5, 0) {$=$};
		\node [style=none, label={above:$C_{x}$}] (69) at (7.5, 2) {};
		\node [style=none, label={below:$C_x$}] (70) at (7.5, -1.5) {};
		\node [style=none] (71) at (10, 0) {(unitality)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (42.center) to (46.center);
		\draw (43.center) to (47.center);
		\draw (45.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (40.center) to (48.center);
		\draw (36.center) to (45.center);
		\draw (31.center) to (28.center);
		\draw (39.center) to (35);
		\draw (4.center) to (0);
		\draw (49.center) to (34.center);
		\draw (51.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (58) to (56.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (66) to (65.center);
		\draw (69.center) to (70.center);
		\draw (54.center) to (50);
		\draw (63.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-relations-coalg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$C_{x}$}] (8) at (-13, 1.5) {};
		\node [style=none, label={above:$C_{y}$}] (9) at (-12, 1.5) {};
		\node [style=square] (11) at (-12.5, 0.5) {\scriptsize{$x,y$}};
		\node [style=none] (12) at (-13, 0.5) {};
		\node [style=none] (13) at (-12, 0.5) {};
		\node [style=none, label={above:$C_{y}$}] (72) at (-8, 1.5) {};
		\node [style=none, label={above:$C_{z}$}] (73) at (-7, 1.5) {};
		\node [style=square] (75) at (-7.5, 0.5) {\scriptsize{$y,z$}};
		\node [style=none] (76) at (-8, 0.5) {};
		\node [style=none] (77) at (-7, 0.5) {};
		\node [style=none, label={below:$C_{x+y+z+2}$}] (81) at (-12, -2) {};
		\node [style=square] (82) at (-12, -1) {\scriptsize{$x+y+1,z$}};
		\node [style=none] (83) at (-12.5, -1) {};
		\node [style=none] (84) at (-11.5, -1) {};
		\node [style=none, label={below:$C_{x+y+z+2}$}] (88) at (-8, -2) {};
		\node [style=square] (89) at (-8, -1) {\scriptsize{$x,y+z+1$}};
		\node [style=none] (90) at (-8.5, -1) {};
		\node [style=none] (91) at (-7.5, -1) {};
		\node [style=none, label={above:$C_{x}$}] (93) at (-9, 1.5) {};
		\node [style=none, label={above:$C_{z}$}] (94) at (-11, 1.5) {};
		\node [style=none] (95) at (-12.5, 0) {};
		\node [style=none] (96) at (-11.5, 0) {};
		\node [style=none] (97) at (-8.5, 0) {};
		\node [style=none] (98) at (-7.5, 0) {};
		\node [style=none] (99) at (-10, 0) {$=$};
		\node [style=none] (100) at (-3, 0) {(coassociativity)};
		\node [style=square] (103) at (2, -1) {\scriptsize{$x,-1$}};
		\node [style=none] (104) at (1.5, -1) {};
		\node [style=none] (105) at (2.5, -1) {};
		\node [style=square] (109) at (5, -1) {\scriptsize{$-1,x$}};
		\node [style=none] (110) at (4.5, -1) {};
		\node [style=none] (111) at (5.5, -1) {};
		\node [style=white dot] (113) at (2.5, 1.5) {};
		\node [style=white dot] (114) at (4.5, 1.5) {};
		\node [style=none, label={above:$C_{x}$}] (115) at (1.5, 1.5) {};
		\node [style=none, label={above:$C_{x}$}] (116) at (5.5, 1.5) {};
		\node [style=none] (117) at (6.5, 0) {$=$};
		\node [style=none, label={above:$C_{x}$}] (118) at (7.5, 1.5) {};
		\node [style=none, label={below:$C_x$}] (119) at (7.5, -2) {};
		\node [style=none] (120) at (10, 0) {(counitality)};
		\node [style=none, label={below:$C_x$}] (121) at (2, -2) {};
		\node [style=none, label={below:$C_x$}] (122) at (5, -2) {};
		\node [style=none] (123) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (72.center) to (76.center);
		\draw (73.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (93.center) to (97.center);
		\draw [in=90, out=-90, looseness=1.25] (94.center) to (96.center);
		\draw (95.center) to (11);
		\draw (95.center) to (83.center);
		\draw (96.center) to (84.center);
		\draw (82) to (81.center);
		\draw (75) to (98.center);
		\draw (98.center) to (91.center);
		\draw (97.center) to (90.center);
		\draw (89) to (88.center);
		\draw (118.center) to (119.center);
		\draw (115.center) to (104.center);
		\draw (113) to (105.center);
		\draw (114) to (110.center);
		\draw (116.center) to (111.center);
		\draw (109) to (122.center);
		\draw (103) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-relations-commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-3.5, 0) {$=$};
		\node [style=none, label={above:$C_{x+y-1}$}] (39) at (-5.5, 1.5) {};
		\node [style=square] (41) at (-5.5, 0.5) {\scriptsize{$x,y$}};
		\node [style=none] (42) at (-6, 0) {};
		\node [style=none] (43) at (-5, 0) {};
		\node [style=none] (44) at (-5.5, 0.5) {};
		\node [style=none, label={below:$C_x$}] (46) at (-5, -2) {};
		\node [style=none, label={below:$C_y$}] (47) at (-6, -2) {};
		\node [style=none] (57) at (7, 0) {(commutativity)};
		\node [style=none, label={above:$C_{x+y-1}$}] (58) at (-1.5, 1.5) {};
		\node [style=square] (59) at (-1.5, 0.5) {\scriptsize{$y,x$}};
		\node [style=none] (60) at (-2, 0.5) {};
		\node [style=none] (61) at (-1, 0.5) {};
		\node [style=none, label={below:$C_x$}] (63) at (-1, -2) {};
		\node [style=none, label={below:$C_y$}] (64) at (-2, -2) {};
		\node [style=white dot big] (65) at (-2, -1) {\scriptsize{$x-1$}};
		\node [style=none] (66) at (-6, 0.5) {};
		\node [style=none] (67) at (-5, 0.5) {};
		\node [style=none] (68) at (0.5, 0) {$=$};
		\node [style=none, label={above:$C_{x+y-1}$}] (69) at (2.5, 1.5) {};
		\node [style=square] (70) at (2.5, 0.5) {\scriptsize{$y,x$}};
		\node [style=none] (71) at (2, 0.5) {};
		\node [style=none] (72) at (3, 0.5) {};
		\node [style=none, label={below:$C_x$}] (73) at (3, -2) {};
		\node [style=none, label={below:$C_y$}] (74) at (2, -2) {};
		\node [style=white dot big] (75) at (3, -1) {\scriptsize{$1-y$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (42.center) to (46.center);
		\draw [in=90, out=-90, looseness=1.25] (43.center) to (47.center);
		\draw (39.center) to (44.center);
		\draw (66.center) to (42.center);
		\draw (67.center) to (43.center);
		\draw (60.center) to (65);
		\draw (65) to (64.center);
		\draw (61.center) to (63.center);
		\draw (58.center) to (59);
		\draw (69.center) to (70);
		\draw (72.center) to (75);
		\draw (75) to (73.center);
		\draw (71.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-relations-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (4, 0) {(twist)};
		\node [style=white dot big] (91) at (-1.5, 0) {\scriptsize{$x$}};
		\node [style=none, label={below:$C_x$}] (92) at (-1.5, -2) {};
		\node [style=none, label={above:$C_{x}$}] (93) at (-1.5, 2) {};
		\node [style=none] (94) at (0, 0) {$=$};
		\node [style=none, label={below:$C_x$}] (96) at (1.5, -2) {};
		\node [style=none, label={above:$C_{x}$}] (97) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (91);
		\draw (91) to (92.center);
		\draw (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms-relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-8, 0.5) {\scriptsize{$x,y+z-1$}};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=none] (2) at (-7.5, 0.5) {};
		\node [style=none, label={above:$C_{x+y+z-2}$}] (4) at (-8, 1.5) {};
		\node [style=none] (6) at (-7.5, -1) {};
		\node [style=none, label={above:$C_{x}$}] (8) at (-13, -5) {};
		\node [style=none, label={above:$C_{y}$}] (9) at (-12, -5) {};
		\node [style=square] (11) at (-12.5, -6) {\scriptsize{$x,y$}};
		\node [style=none] (12) at (-13, -6) {};
		\node [style=none] (13) at (-12, -6) {};
		\node [style=none] (17) at (-10, -0.5) {$=$};
		\node [style=square] (27) at (-7.5, -1) {\scriptsize{$y,z$}};
		\node [style=none] (28) at (-8.5, -0.5) {};
		\node [style=none] (29) at (-8, -1) {};
		\node [style=none] (31) at (-8.5, 0.5) {};
		\node [style=none, label={below:$C_x$}] (32) at (-9, -2) {};
		\node [style=none, label={below:$C_y$}] (33) at (-8, -2) {};
		\node [style=none, label={below:$C_z$}] (34) at (-7, -2) {};
		\node [style=square] (35) at (-12, 0.5) {\scriptsize{$x+y-1,z$}};
		\node [style=none] (36) at (-12.5, 0.5) {};
		\node [style=none] (37) at (-11.5, 0.5) {};
		\node [style=none, label={above:$C_{x+y+z-2}$}] (39) at (-12, 1.5) {};
		\node [style=none] (40) at (-11.5, -0.5) {};
		\node [style=square] (41) at (-12.5, -1) {\scriptsize{$x,y$}};
		\node [style=none] (42) at (-13, -1) {};
		\node [style=none] (43) at (-12, -1) {};
		\node [style=none] (44) at (-12.5, -1) {};
		\node [style=none] (45) at (-12.5, -0.5) {};
		\node [style=none, label={below:$C_x$}] (46) at (-13, -2) {};
		\node [style=none, label={below:$C_y$}] (47) at (-12, -2) {};
		\node [style=none, label={below:$C_z$}] (48) at (-11, -2) {};
		\node [style=none] (49) at (-7, -1) {};
		\node [style=square] (50) at (2, 0.5) {\scriptsize{$x,1$}};
		\node [style=none] (51) at (1.5, 0.5) {};
		\node [style=none] (52) at (2.5, 0.5) {};
		\node [style=none, label={above:$C_{x}$}] (54) at (2, 1.5) {};
		\node [style=none, label={below:$C_x$}] (55) at (1.5, -2) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (-3, -0.5) {(associativity)};
		\node [style=white dot] (58) at (2.5, -2) {};
		\node [style=square] (59) at (5, 0.5) {\scriptsize{$1,x$}};
		\node [style=none] (60) at (5.5, 0.5) {};
		\node [style=none] (61) at (4.5, 0.5) {};
		\node [style=none, label={above:$C_{x}$}] (63) at (5, 1.5) {};
		\node [style=none, label={below:$C_x$}] (64) at (5.5, -2) {};
		\node [style=none] (65) at (4.5, -0.5) {};
		\node [style=white dot] (66) at (4.5, -2) {};
		\node [style=none] (67) at (3.5, -0.5) {$=$};
		\node [style=none] (68) at (6.5, -0.5) {$=$};
		\node [style=none, label={above:$C_{x}$}] (69) at (7.5, 1.5) {};
		\node [style=none, label={below:$C_x$}] (70) at (7.5, -2) {};
		\node [style=none] (71) at (10, -0.5) {(unitality)};
		\node [style=none, label={above:$C_{y}$}] (72) at (-8, -5) {};
		\node [style=none, label={above:$C_{z}$}] (73) at (-7, -5) {};
		\node [style=square] (75) at (-7.5, -6) {\scriptsize{$y,z$}};
		\node [style=none] (76) at (-8, -6) {};
		\node [style=none] (77) at (-7, -6) {};
		\node [style=none, label={below:$C_{x+y+z+2}$}] (81) at (-12, -8.5) {};
		\node [style=square] (82) at (-12, -7.5) {\scriptsize{$x+y+1,z$}};
		\node [style=none] (83) at (-12.5, -7.5) {};
		\node [style=none] (84) at (-11.5, -7.5) {};
		\node [style=none, label={below:$C_{x+y+z+2}$}] (88) at (-8, -8.5) {};
		\node [style=square] (89) at (-8, -7.5) {\scriptsize{$x,y+z+1$}};
		\node [style=none] (90) at (-8.5, -7.5) {};
		\node [style=none] (91) at (-7.5, -7.5) {};
		\node [style=none, label={above:$C_{x}$}] (93) at (-9, -5) {};
		\node [style=none, label={above:$C_{z}$}] (94) at (-11, -5) {};
		\node [style=none] (95) at (-12.5, -6.5) {};
		\node [style=none] (96) at (-11.5, -6.5) {};
		\node [style=none] (97) at (-8.5, -6.5) {};
		\node [style=none] (98) at (-7.5, -6.5) {};
		\node [style=none] (99) at (-10, -6.5) {$=$};
		\node [style=none] (100) at (-3, -6.5) {(coassociativity)};
		\node [style=square] (103) at (2, -7.5) {\scriptsize{$x,-1$}};
		\node [style=none] (104) at (1.5, -7.5) {};
		\node [style=none] (105) at (2.5, -7.5) {};
		\node [style=square] (109) at (5, -7.5) {\scriptsize{$-1,x$}};
		\node [style=none] (110) at (4.5, -7.5) {};
		\node [style=none] (111) at (5.5, -7.5) {};
		\node [style=white dot] (113) at (2.5, -5) {};
		\node [style=white dot] (114) at (4.5, -5) {};
		\node [style=none, label={above:$C_{x}$}] (115) at (1.5, -5) {};
		\node [style=none, label={above:$C_{x}$}] (116) at (5.5, -5) {};
		\node [style=none] (117) at (6.5, -6.5) {$=$};
		\node [style=none, label={above:$C_{x}$}] (118) at (7.5, -5) {};
		\node [style=none, label={below:$C_x$}] (119) at (7.5, -8.5) {};
		\node [style=none] (120) at (10, -6.5) {(counitality)};
		\node [style=none, label={below:$C_x$}] (121) at (2, -8.5) {};
		\node [style=none, label={below:$C_x$}] (122) at (5, -8.5) {};
		\node [style=none] (123) at (3.5, -6.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.25] (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (42.center) to (46.center);
		\draw (43.center) to (47.center);
		\draw (45.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (40.center) to (48.center);
		\draw (36.center) to (45.center);
		\draw (31.center) to (28.center);
		\draw (39.center) to (35);
		\draw (4.center) to (0);
		\draw (49.center) to (34.center);
		\draw (51.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (58) to (56.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (66) to (65.center);
		\draw (69.center) to (70.center);
		\draw (54.center) to (50);
		\draw (63.center) to (59);
		\draw (72.center) to (76.center);
		\draw (73.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (93.center) to (97.center);
		\draw [in=90, out=-90, looseness=1.25] (94.center) to (96.center);
		\draw (95.center) to (11);
		\draw (95.center) to (83.center);
		\draw (96.center) to (84.center);
		\draw (82) to (81.center);
		\draw (75) to (98.center);
		\draw (98.center) to (91.center);
		\draw (97.center) to (90.center);
		\draw (89) to (88.center);
		\draw (118.center) to (119.center);
		\draw (115.center) to (104.center);
		\draw (113) to (105.center);
		\draw (114) to (110.center);
		\draw (116.center) to (111.center);
		\draw (109) to (122.center);
		\draw (103) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/C-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-0.5, 0) {\scriptsize{$x,y$}};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none, label={above:$C_{x+y-1}$}] (4) at (-0.5, 1) {};
		\node [style=none, label={below:$C_x$}] (5) at (-1, -1) {};
		\node [style=none, label={below:$C_y$}] (6) at (0, -1) {};
		\node [style=none] (7) at (-2.5, 0) {$\mu_{x,y}=$};
		\node [style=none, label={above:$C_{x}$}] (8) at (7, 1) {};
		\node [style=none, label={above:$C_{y}$}] (9) at (8, 1) {};
		\node [style=none, label={below:$C_{x+y+1}$}] (10) at (7.5, -1) {};
		\node [style=square] (11) at (7.5, 0) {\scriptsize{$x,y$}};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style=none] (15) at (5.5, 0) {$\Delta_{x,y}=$};
		\node [style=none, label={above:$C_{1}$}] (16) at (3.5, 1) {};
		\node [style=none] (17) at (2, 0) {$\eta_{1}=$};
		\node [style=white dot] (18) at (3.5, -1) {};
		\node [style=none, label={below:$C_{-1}$}] (19) at (11.5, -1) {};
		\node [style=none] (20) at (10, 0) {$\varepsilon_{-1}=$};
		\node [style=white dot] (21) at (11.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (16.center) to (18);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (21) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/cat-dim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-1.75, 1.5) {\scriptsize{$x,-x$}};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (7) at (-5, 0) {$\mathrm{dim}(C_x)=$};
		\node [style=square] (11) at (-1.75, -1.5) {\scriptsize{$-x,x$}};
		\node [style=none] (12) at (-2.5, -1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=white dot] (16) at (-1.75, 2.5) {};
		\node [style=white dot] (17) at (-1.75, -2.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-1, -0.5) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=square] (23) at (2.25, 1.5) {\scriptsize{$-x,x$}};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (3, 1.5) {};
		\node [style=square] (26) at (2.25, -1.5) {\scriptsize{$-x,x$}};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=white dot] (29) at (2.25, 2.5) {};
		\node [style=white dot] (30) at (2.25, -2.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=white dot] (36) at (1.5, 0) {\scriptsize{$x-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (0);
		\draw (11) to (17);
		\draw (1.center) to (18.center);
		\draw (2.center) to (19.center);
		\draw (20.center) to (12.center);
		\draw (21.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (19.center);
		\draw (29) to (23);
		\draw (26) to (30);
		\draw (24.center) to (31.center);
		\draw (25.center) to (32.center);
		\draw (33.center) to (27.center);
		\draw (34.center) to (28.center);
		\draw (31.center) to (36);
		\draw (36) to (33.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/ccw-vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=black dot] (5) at (-2, -2) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0.5, 0) {1};
		\node [style=none] (10) at (-1, 1.5) {2};
		\node [style=none] (11) at (-3, -2) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5);
		\draw [style=end arrow] (6.center) to (7.center);
		\draw [style=end arrow] (6.center) to (8.center);
		\draw [style=semicircle line] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/edgemove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot small] (1) at (-8, -3) {};
		\node [style=black dot small] (2) at (-8, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=none] (7) at (-5.5, 0) {$\leftrightarrow$};
		\node [style=none] (8) at (-3.5, 0) {$e$};
		\node [style=none] (9) at (-8.5, 1.5) {$e_1$};
		\node [style=none] (10) at (-8.5, -1.5) {$e_2$};
		\node [style=none, rotate=90] (11) at (-2.25, 0) {$s_e=s$};
		\node [style=none, rotate=90] (12) at (-7.25, 1.5) {$s_{e_1}=s$};
		\node [style=none, rotate=90] (13) at (-7.25, -1.5) {$s_{e_2}=s$};
		\node [style=none] (14) at (-9.5, 4) {$(a)$};
		\node [style=none] (15) at (2, 4) {$(b)$};
		\node [style=black dot small] (16) at (3.5, 3) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (6, 0) {$\leftrightarrow$};
		\node [style=none] (26) at (3, 0) {$e$};
		\node [style=none, rotate=90] (29) at (4.25, 0) {$s_{e}=0$};
		\node [style=none] (30) at (3, 3.5) {};
		\node [style=none] (31) at (3.5, 3.75) {};
		\node [style=none] (32) at (4, 3.5) {};
		\node [style=black dot small] (33) at (8.5, 3) {};
		\node [style=none] (34) at (8, 3.5) {};
		\node [style=none] (35) at (8.5, 3.75) {};
		\node [style=none] (36) at (9, 3.5) {};
		\node [style=black dot small] (37) at (-3, 3) {};
		\node [style=none] (38) at (-3.5, 3.5) {};
		\node [style=none] (39) at (-3, 3.75) {};
		\node [style=none] (40) at (-2.5, 3.5) {};
		\node [style=black dot small] (41) at (-8, 3) {};
		\node [style=none] (42) at (-8.5, 3.5) {};
		\node [style=none] (43) at (-8, 3.75) {};
		\node [style=none] (44) at (-7.5, 3.5) {};
		\node [style=none] (45) at (-8.5, -3.5) {};
		\node [style=none] (47) at (-7.5, -3.5) {};
		\node [style=black dot small] (48) at (-3, -3) {};
		\node [style=none] (49) at (-3.5, -3.5) {};
		\node [style=none] (50) at (-2.5, -3.5) {};
		\node [style=black dot small] (51) at (3.5, -3) {};
		\node [style=none] (53) at (3, -3.5) {};
		\node [style=none] (54) at (4, -3.5) {};
		\node [style=black dot small] (55) at (8.5, -3) {};
		\node [style=none] (56) at (8, -3.5) {};
		\node [style=none] (57) at (9, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (2) to (1);
		\draw [style=mid arrow] (6.center) to (2);
		\draw [style=semicircle line] (16) to (22.center);
		\draw (30.center) to (16);
		\draw (31.center) to (16);
		\draw (32.center) to (16);
		\draw (34.center) to (33);
		\draw (35.center) to (33);
		\draw (36.center) to (33);
		\draw (38.center) to (37);
		\draw (39.center) to (37);
		\draw (40.center) to (37);
		\draw (42.center) to (41);
		\draw (43.center) to (41);
		\draw (44.center) to (41);
		\draw [style=semicircle line] (37) to (5.center);
		\draw [style=semicircle line] (41) to (6.center);
		\draw (45.center) to (1);
		\draw (1) to (47.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw (53.center) to (51);
		\draw (51) to (54.center);
		\draw (56.center) to (55);
		\draw (55) to (57.center);
		\draw [style=mid arrow] (5.center) to (48);
		\draw [style=mid arrow] (22.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/fixmoves.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 2) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=none] (2) at (-11, 5) {};
		\node [style=none] (3) at (-6, 5) {};
		\node [style=none] (4) at (-8.5, 7) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (-3, 5) {};
		\node [style=none] (8) at (2, 5) {};
		\node [style=none] (9) at (-0.5, 7) {};
		\node [style=none] (10) at (-8.5, 2.5) {$e$};
		\node [style=none] (11) at (-8.5, 1.5) {$s_e$};
		\node [style=none] (12) at (-0.5, 2.5) {$e$};
		\node [style=none] (13) at (-0.5, 1.5) {$-s_e-1$};
		\node [style=none] (14) at (-4.5, 3.5) {$\leftrightarrow$};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (16) at (9, 2) {};
		\node [style=none] (17) at (5, 5) {};
		\node [style=none] (18) at (10, 5) {};
		\node [style=none] (19) at (7.5, 7) {};
		\node [style=none] (25) at (7.5, 2.5) {$e_1$};
		\node [style=none] (26) at (7.5, 1.5) {$s_{e_1}$};
		\node [style=none] (29) at (11.5, 3.5) {$\leftrightarrow$};
		\node [style=none] (30) at (-10, -5) {};
		\node [style=none] (31) at (-7, -5) {};
		\node [style=none] (32) at (-11, -2) {};
		\node [style=none] (33) at (-6, -2) {};
		\node [style=none] (34) at (-8.5, 0) {};
		\node [style=none] (35) at (-2, -5) {};
		\node [style=none] (36) at (1, -5) {};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (-8.5, -4.5) {$e$};
		\node [style=none] (41) at (-8.5, -5.5) {$s_e$};
		\node [style=none] (42) at (-0.5, -4.5) {$e$};
		\node [style=none] (43) at (-0.5, -5.5) {$s_e-1$};
		\node [style=none] (44) at (-4.5, -3.5) {$\leftrightarrow$};
		\node [style=none] (45) at (6, -5) {};
		\node [style=none] (46) at (9, -5) {};
		\node [style=none] (47) at (5, -2) {};
		\node [style=none] (48) at (10, -2) {};
		\node [style=none] (49) at (7.5, 0) {};
		\node [style=none] (50) at (14, -5) {};
		\node [style=none] (51) at (17, -5) {};
		\node [style=none] (52) at (13, -2) {};
		\node [style=none] (53) at (18, -2) {};
		\node [style=none] (54) at (15.5, 0) {};
		\node [style=none] (55) at (7.5, -4.5) {$e$};
		\node [style=none] (56) at (7.5, -5.5) {$s_e$};
		\node [style=none] (57) at (15.5, -4.5) {$e$};
		\node [style=none] (58) at (15.5, -5.5) {$s_e+1$};
		\node [style=none] (59) at (11.5, -3.5) {$\leftrightarrow$};
		\node [style=none] (60) at (-11, 7) {$(1)$};
		\node [style=none] (61) at (5, 7) {$(3)$};
		\node [style=none] (62) at (-11, 0) {$(2a)$};
		\node [style=none] (63) at (5, 0) {$(2b)$};
		\node [style=none] (64) at (-8.5, -5) {};
		\node [style=none] (65) at (7.5, -5) {};
		\node [style=none] (66) at (8.5, 5.5) {$e_3$};
		\node [style=none] (67) at (9, 6.5) {$s_{e_3}$};
		\node [style=none] (68) at (6.5, 5.5) {$e_4$};
		\node [style=none] (69) at (6, 6.5) {$s_{e_4}$};
		\node [style=none, rotate=-72] (70) at (6, 3.5) {$e_5=e_3$};
		\node [style=none, rotate=-72] (71) at (5, 3.5) {$s_{e_5}=s_{e_3}$};
		\node [style=none, rotate=72] (72) at (9, 3.5) {$e_2$};
		\node [style=none, rotate=72] (73) at (10, 3.5) {$s_{e_2}$};
		\node [style=none] (74) at (14, 2) {};
		\node [style=none] (75) at (17, 2) {};
		\node [style=none] (76) at (13, 5) {};
		\node [style=none] (77) at (18, 5) {};
		\node [style=none] (78) at (15.5, 7) {};
		\node [style=none] (79) at (15.5, 2.5) {$e_1$};
		\node [style=none] (80) at (15.5, 1.5) {$s_{e_1}+k$};
		\node [style=none] (83) at (16.5, 5.5) {$e_3$};
		\node [style=none] (84) at (17, 6.5) {$s_{e_3}$};
		\node [style=none] (85) at (14.5, 5.5) {$e_4$};
		\node [style=none, rotate=36] (86) at (14, 6.5) {$s_{e_4}-k$};
		\node [style=none, rotate=-72] (87) at (14, 3.5) {$e_5=e_3$};
		\node [style=none, rotate=-72] (88) at (13, 3.5) {$s_{e_5}=s_{e_3}$};
		\node [style=none, rotate=72] (89) at (17, 3.5) {$e_2$};
		\node [style=none, rotate=72] (90) at (18, 3.5) {$s_{e_2}+k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [style=mid arrow] (0.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw [style=mid arrow] (15.center) to (16.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (37.center) to (35.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (47.center) to (45.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (50.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [style=mid arrow] (35.center) to (36.center);
		\draw [style=mid arrow] (51.center) to (50.center);
		\draw [style=mid arrow] (65.center) to (45.center);
		\draw [style=mid arrow] (64.center) to (31.center);
		\draw [style=semicircle line] (30.center) to (64.center);
		\draw [style=semicircle line] (65.center) to (46.center);
		\draw [style=semicircle line] (36.center) to (38.center);
		\draw [style=semicircle line] (51.center) to (53.center);
		\draw [style=mid arrow] (16.center) to (18.center);
		\draw [style=mid arrow] (17.center) to (19.center);
		\draw [style=black dashed] (19.center) to (18.center);
		\draw [style=black dashed] (17.center) to (15.center);
		\draw [style=mid arrow] (74.center) to (75.center);
		\draw [style=mid arrow] (75.center) to (77.center);
		\draw [style=mid arrow] (76.center) to (78.center);
		\draw [style=black dashed] (78.center) to (77.center);
		\draw [style=black dashed] (76.center) to (74.center);
		\draw [style=mid arrow] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/graded-center-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-6, -1) {$\mu_{x,y}=$};
		\node [style=none, label={above:$C_{x}$}] (8) at (5.5, 2.5) {};
		\node [style=none, label={above:$C_{y}$}] (9) at (7.5, 2.5) {};
		\node [style=none, label={below:$C_{w}$}] (10) at (6.5, -4) {};
		\node [style=square] (11) at (6.5, 0) {};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=none] (13) at (7.5, 1.5) {};
		\node [style=none] (15) at (4, -1) {$\Delta_{x,y}=$};
		\node [style=none, label={above:$C_{1}$}] (16) at (1, 2.5) {};
		\node [style=none] (17) at (-0.5, -1) {$\eta_{1}=$};
		\node [style=white dot] (18) at (1, -4) {};
		\node [style=none, label={below:$C_{-1}$}] (19) at (12, -4) {};
		\node [style=none] (20) at (10, -1) {$\varepsilon_{-1}=$};
		\node [style=white dot] (21) at (12, 2.5) {};
		\node [style=none, label={below:$C_x$}] (22) at (16, -4) {};
		\node [style=none, label={above:$C_{x}$}] (23) at (16, 2.5) {};
		\node [style=none] (24) at (14.5, -1) {$N_{x}^k=$};
		\node [style=white dot big] (26) at (16, -1) {\scriptsize{$k$}};
		\node [style=square] (27) at (-4.5, -3) {\scriptsize{$\tilde{\iota}_x$}};
		\node [style=none, label={below:$C_x$}] (29) at (-4.5, -4) {};
		\node [style=square] (30) at (-2.5, -3) {\scriptsize{$\tilde{\iota}_y$}};
		\node [style=none, label={below:$C_y$}] (32) at (-2.5, -4) {};
		\node [style=square] (33) at (-3.5, 1.5) {\scriptsize{$\tilde{\pi}_z$}};
		\node [style=none, label={above:$C_{z}$}] (34) at (-3.5, 2.5) {};
		\node [style=square] (40) at (1, 1.5) {\scriptsize{$\tilde{\pi}_1$}};
		\node [style=square] (41) at (6.5, -3) {\scriptsize{$\tilde{\iota}_w$}};
		\node [style=square] (42) at (5.5, 1.5) {\scriptsize{$\tilde{\pi}_x$}};
		\node [style=square] (43) at (7.5, 1.5) {\scriptsize{$\tilde{\pi}_y$}};
		\node [style=square] (44) at (12, -3) {\scriptsize{$\tilde{\iota}_{-1}$}};
		\node [style=square] (45) at (16, -3) {\scriptsize{$\tilde{\iota}_x$}};
		\node [style=square] (46) at (16, 1.5) {\scriptsize{$\tilde{\pi}_y$}};
		\node [style=square] (47) at (12, -1) {$\zeta$};
		\node [style=square] (48) at (6.5, -1) {};
		\node [style=square] (49) at (6.5, -2) {};
		\node [style=square] (50) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (21) to (19.center);
		\draw (23.center) to (26);
		\draw (26) to (22.center);
		\draw (27) to (29.center);
		\draw (30) to (32.center);
		\draw (34.center) to (33);
		\draw [in=135, out=-90] (42) to (11);
		\draw [in=45, out=-90] (43) to (11);
		\draw (41) to (10.center);
		\draw (49) to (41);
		\draw (11) to (48);
		\draw [bend right=60, looseness=1.25] (48) to (49);
		\draw [bend left=60, looseness=1.25] (48) to (49);
		\draw [in=90, out=-135] (50) to (27);
		\draw (33) to (50);
		\draw [in=90, out=-45] (50) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/idempot-Px.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1, 0) {$P_x=$};
		\node [style=square] (29) at (0.5, 1.5) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none, label={above:$A$}] (32) at (0.5, 3.5) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none, label={below:$A$}] (35) at (0.5, -2.5) {};
		\node [style=square] (36) at (0.5, -1.5) {};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=white dot big] (39) at (1, -0.5) {\scriptsize{$x$}};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=square] (41) at (0.5, 2.5) {$\zeta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (30.center) to (33.center);
		\draw [in=90, out=-60] (31.center) to (34.center);
		\draw (32.center) to (29);
		\draw (36) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (39);
		\draw [in=90, out=-90, looseness=0.75] (34.center) to (40.center);
		\draw [in=120, out=-90] (40.center) to (37.center);
		\draw [in=60, out=-90] (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/move2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-5.5, -1.5) {};
		\node [style=none] (46) at (-2.5, -1.5) {};
		\node [style=none] (47) at (-6.5, 1.5) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=none] (49) at (-4, 3.5) {};
		\node [style=none] (50) at (2.5, -1.5) {};
		\node [style=none] (51) at (5.5, -1.5) {};
		\node [style=none] (52) at (1.5, 1.5) {};
		\node [style=none] (53) at (6.5, 1.5) {};
		\node [style=none] (54) at (4, 3.5) {};
		\node [style=none] (55) at (-4, -1) {$e$};
		\node [style=none] (56) at (-4, -2) {$s_e$};
		\node [style=none] (57) at (4, -1) {$e$};
		\node [style=none] (58) at (4, -2) {$s_e+1$};
		\node [style=none] (59) at (0, 0) {$\mapsto$};
		\node [style=none] (65) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (45.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (50.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [style=mid arrow] (51.center) to (50.center);
		\draw [style=mid arrow] (65.center) to (45.center);
		\draw [style=semicircle line] (65.center) to (46.center);
		\draw [style=semicircle line] (51.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/torus-xy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0) {$T(x,z)=$};
		\node [style=square] (23) at (2.25, 1.5) {\scriptsize{$-x,x$}};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (3, 1.5) {};
		\node [style=square] (26) at (2.25, -1.5) {\scriptsize{$-x,x$}};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=white dot] (29) at (2.25, 2.5) {};
		\node [style=white dot] (30) at (2.25, -2.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=white dot] (36) at (1.5, 0) {\scriptsize{$z-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (23);
		\draw (26) to (30);
		\draw (24.center) to (31.center);
		\draw (25.center) to (32.center);
		\draw (33.center) to (27.center);
		\draw (34.center) to (28.center);
		\draw (31.center) to (36);
		\draw (36) to (33.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

